Uncertainty for Active Learning on Graphs

Uncertainty Sampling is an Active Learning strategy that aims to improve the data efficiency of machine learning models by iteratively acquiring labels of data points with the highest uncertainty. While it has proven effective for independent data its applicability to graphs remains under-explored. We propose the first extensive study of Uncertainty Sampling for node classification: (1) We benchmark Uncertainty Sampling beyond predictive uncertainty and highlight a significant performance gap to other Active Learning strategies. (2) We develop ground-truth Bayesian uncertainty estimates in terms of the data generating process and prove their effectiveness in guiding Uncertainty Sampling toward optimal queries. We confirm our results on synthetic data and design an approximate approach that consistently outperforms other uncertainty estimators on real datasets. (3) Based on this analysis, we relate pitfalls in modeling uncertainty to existing methods. Our analysis enables and informs the development of principled uncertainty estimation on graphs.

==> files/pgfs/galaxy_badge/amazon_computers_galaxy_badge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904636in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904636in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904636in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637364in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637364in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637364in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.671448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.671448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.633185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.048096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.048096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.009834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.424744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.424744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.386482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.801392in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.801392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.801392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.763130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GALAXY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.495862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.459404in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Badge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.351963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.315504in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.202663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.166205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.815893in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.966308in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.093314in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.334824in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.365565in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.393392in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.436636in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.484487in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.439926in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.652011in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.648345in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.620048in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.662164in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.683881in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.695256in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.726279in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.736996in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.705785in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.741790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.860923in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{0.937729in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{0.622892in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.018859in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.219475in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.064735in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.024876in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.108074in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.021303in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.139943in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{0.894767in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.182811in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.027320in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.124055in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.146430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.767572in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{0.967028in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.052734in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.061821in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.109923in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.120577in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.157241in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.168992in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.249840in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.229941in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.273029in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.283996in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.282586in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.292301in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.373462in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.400098in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.407462in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.409655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.121000in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.348879in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.493841in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.501315in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.536709in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.589025in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.598614in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.599460in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.618638in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.631893in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.638803in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.641623in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.640777in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.650789in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.688581in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.689004in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.698875in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.715656in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.718335in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.717489in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.738500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.707181in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.129320in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.167394in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.355788in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.308859in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.385458in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.410727in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.361372in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.390985in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.487044in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.513724in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.585810in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.563925in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.626704in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.613900in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.680966in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.647687in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.641877in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.675157in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.670644in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.654286in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.708097in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.697944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/galaxy_badge/amazon_photos_galaxy_badge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629864in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629864in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629864in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087818in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087818in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087818in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545773in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545773in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545773in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.570224in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.570224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.570224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.531962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.958869in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.958869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.958869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.920607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.347515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.309253in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.736160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.736160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.697898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GALAXY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.495862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.459404in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Badge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.351963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.315504in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.202663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.166205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.763463in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.887033in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.087725in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.085298in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.396561in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.499853in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.514585in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.561898in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.522904in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.588068in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.626196in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.625676in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.619957in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.647686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.548387in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.990498in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.167620in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.191363in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.320825in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.260167in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.188764in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.216493in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.393442in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.302974in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.308867in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.381137in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.324118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.752198in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.940239in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.048268in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.123657in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.162074in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.185471in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.177961in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.187493in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.205979in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.256239in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.305921in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.329895in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.373800in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.465365in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.464210in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.471720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.706705in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.953930in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.134865in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.201935in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.285644in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.543007in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.539108in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.574463in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.665710in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.689367in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.686507in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.688327in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.687027in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.694566in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.695866in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.704445in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.710684in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.713284in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.719783in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.734601in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.738500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.739408in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.895906in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.916079in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.152022in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.143911in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.177291in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.300098in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.352090in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.419057in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.492575in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.492678in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.516595in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.522210in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.534897in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.559749in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.556941in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.571291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/galaxy_badge/citeseer_galaxy_badge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.538252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.538252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.499990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.968635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.968635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.930373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.399019in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.399019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.399019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.360756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.829402in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.829402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.829402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.791139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GALAXY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.495862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.459404in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Badge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.351963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.315504in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.202663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.166205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.140530in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.195674in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.358522in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.523955in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.565313in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.573929in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.602363in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.628212in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.635966in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.680771in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.700588in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.715236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.449505in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.715748in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.122436in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.464502in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.505860in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.534294in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.527401in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.592885in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.623042in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.676463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.003244in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.455599in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.326355in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.455599in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.521657in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.593459in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.594895in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.600640in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.658081in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.721267in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.732756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.692053in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.514046in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.656215in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.663969in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.647167in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.595470in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.586423in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.600639in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.607102in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.608394in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.614856in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.605809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.503615in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.922883in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.022660in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.158107in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.282182in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.415562in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.508618in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.501897in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.527229in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.531882in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.553078in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.560832in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.580994in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.589266in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.597021in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.592368in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.602707in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.630624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/galaxy_badge/cora_ml_galaxy_badge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695286in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695286in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695286in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218662in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218662in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218662in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742039in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742039in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742039in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.710928in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.710928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.710928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.672666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.197970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.197970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.159708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.685012in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.685012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.685012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.646750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GALAXY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.495862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.459404in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Badge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.351963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.315504in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.202663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.166205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.793841in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.817033in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.940823in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.010111in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.078239in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.113028in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.310454in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.317121in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.358578in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.364376in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.423517in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.460045in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.471352in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.500342in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.521215in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.555134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.793261in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.827470in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.950680in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.063454in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.132451in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.173328in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.208987in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.294509in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.268707in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.284362in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.379161in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.419748in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.455117in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.478889in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.495124in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.502661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.866028in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.099402in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.140472in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.216331in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.226478in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.251120in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.261266in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.410085in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.408635in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.488359in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.491742in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.501888in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.523148in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.537643in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.544408in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.559870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.770504in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.121435in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.406268in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.471497in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.524114in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.569340in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.591083in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.596301in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.638482in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.693275in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.701537in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.711104in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.719366in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.726759in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.737195in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.738500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.734932in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.865390in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.932010in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.027331in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.178662in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.221452in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.213451in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.307381in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.317122in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.407572in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.423575in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.446188in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.501154in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.509677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/galaxy_badge/pubmed_galaxy_badge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.674048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.674048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.635785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.147164in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.147164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.147164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.108902in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.620281in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.620281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.620281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.582019in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{3.072829in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.100238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GALAXY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.495862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.459404in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Badge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.351963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.315504in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.202663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.166205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.583073in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.764462in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.108118in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.239179in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.450093in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.493140in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.583795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.749980in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.993299in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.247020in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.479138in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.549549in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.634123in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.679490in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.721337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.159326in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.942758in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.986765in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.160393in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.213868in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.351757in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.376561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.550908in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.211615in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.454774in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.545749in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.618841in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.642004in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.695773in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.738500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.788306in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.923160in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.981393in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.202613in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.322729in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.522153in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.538668in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.506886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/amazon_computers_appnp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904636in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904636in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904636in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637364in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637364in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637364in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.435784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.435784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.397522in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.884036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.884036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.845773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.332288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.332288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.294025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.780539in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.780539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.742277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.624315in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.570142in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.871013in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.039103in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.069378in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.154766in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.209140in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.222901in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.325340in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.323326in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.324668in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.364073in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.415426in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.424355in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.443486in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.467183in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.473493in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.483562in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.495310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.722390in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.839932in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.044675in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.136305in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.205314in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.279826in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.312988in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.322990in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.333261in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.353064in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.378774in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.404619in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.404283in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.443016in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.450669in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.497659in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.497726in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.508265in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.523034in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.538138in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.552168in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.587477in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.653868in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.679242in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.679913in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.684210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.617736in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.901422in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.162016in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.211355in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.291842in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.379647in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.403679in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.547334in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.589491in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.612382in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.643597in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.672261in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.687499in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.683270in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.709383in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.745297in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.751540in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.759260in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.789333in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.617736in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.901422in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.162016in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.211355in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.291842in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.379647in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.403679in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.547334in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.589491in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.612382in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.643597in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.672261in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.687499in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.683270in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.709383in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.745297in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.751540in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.759260in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.789333in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.602364in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.863226in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.974727in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.999363in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{0.985534in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.071929in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.117912in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.228406in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.227667in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.218605in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.249619in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.241765in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.286472in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.282377in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.287815in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.283787in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.300032in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.283451in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.298354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.666405in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.693055in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.899005in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.159532in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.201957in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.205985in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.352057in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.306678in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.283116in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.345881in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.392133in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.377700in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.431336in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.430329in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.425093in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.444762in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.528001in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.587074in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.626009in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.624599in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.644268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.738501in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.955662in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.093410in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.215047in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.242234in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.261567in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.291238in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.223505in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.269220in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.266938in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.223304in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.243980in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.273718in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.262239in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.263514in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.303321in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.316814in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.329502in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.334402in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.361052in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.380251in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.403209in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.432611in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.419320in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.437243in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.436639in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.456845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.640627in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.838321in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.093276in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.173897in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.241496in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.262977in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.358099in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.346150in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.379714in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.390387in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.439123in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.439861in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.502895in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.586403in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.622116in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.652793in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.660715in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.665145in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.675684in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.687835in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.695286in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.700321in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.717908in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.729253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.137245in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.218269in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.326884in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.369578in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.489805in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.517731in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.543844in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.541427in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.555188in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.565123in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.587209in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.596540in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.606340in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.645476in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.685149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/amazon_computers_gcn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904636in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904636in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904636in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637364in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637364in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637364in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.623226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.623226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.584964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.017763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.017763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.979501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.412300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.412300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.374038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.806837in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.806837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.806837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.768575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.250202in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.201871in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.251561in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.375343in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.320424in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.404797in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.362463in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.369730in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.375697in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.397913in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.313570in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.359951in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.350114in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.419834in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.412123in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.431178in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.401074in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.488076in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.420927in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.440041in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.496289in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.532567in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.444679in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.474575in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.485979in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.465890in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.583793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.285446in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.345180in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.410026in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.385624in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.401606in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.465063in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.446658in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.468106in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.538978in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.557028in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.572922in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.596821in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.593808in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.568461in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.607811in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.624177in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.627338in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.637265in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.645566in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.648136in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.660426in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.680751in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.636792in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.639392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.371000in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.535314in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.587988in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.560543in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.609613in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.650352in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.633483in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.653129in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.692775in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.702908in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.702612in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.687368in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.693188in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.723499in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.718240in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.780131in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.757413in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.784503in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.757915in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.785951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.371000in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.535314in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.587988in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.560543in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.609613in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.650352in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.633483in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.653129in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.692775in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.702908in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.702612in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.687368in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.693188in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.723499in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.718240in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.780131in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.757413in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.784503in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.757915in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.785951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.259330in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.358415in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.330291in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.355520in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.388578in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.398740in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.355697in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.343880in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.371148in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.369021in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.356436in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.396850in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.421370in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.397972in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.367780in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.365033in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.398475in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.375609in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.371650in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.396466in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.398179in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.394782in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.445890in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.422020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.225386in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.324235in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.309641in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.347485in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.393836in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.364708in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.319094in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.309316in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.356200in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.317972in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.350941in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.359922in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.341547in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.323585in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.218178in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.387514in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.426746in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.497559in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.430764in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.494782in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.490765in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.458150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.243909in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.360956in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.389641in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.366185in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.440041in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.366864in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.385919in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.340217in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.358799in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.439568in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.383053in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.384472in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.419479in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.371857in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.408430in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.468253in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.438120in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.462434in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.464295in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.488726in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.455521in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.521577in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.482670in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.397234in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.494516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.160098in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.355934in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.376997in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.454487in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.483379in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.627161in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.602996in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.619717in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.651031in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.679510in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.671475in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.652952in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.703942in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.691652in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.718447in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.722612in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.755375in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.742287in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.762494in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.752420in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.763351in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.765951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.480599in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.545653in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.974816in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.191460in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.347418in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.397394in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.495991in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.485836in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.510578in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.619761in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.555445in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.601605in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.570462in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.625362in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.630347in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.635886in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.658904in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.642287in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.648195in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.689370in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.726790in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.743900in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.714296in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.739899in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.745993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.365062in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.474782in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.468047in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.511651in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.526068in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.546659in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.567870in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.573453in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.591888in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.656172in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.659244in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.674458in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.697029in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.715345in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.708639in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.743765in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.723292in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.729791in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.754754in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.757974in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.752657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/amazon_computers_sgc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904636in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904636in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904636in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637364in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637364in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637364in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.428298in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.428298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.428298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.390036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.760046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.760046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.721784in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.091794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.091794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.053531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.423541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.423541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.385279in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.755289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.755289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.717026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GEEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.689225in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.916468in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.110076in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.231349in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.227623in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.234975in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.270845in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.296829in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.341145in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.372692in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.410599in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.433403in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.542404in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.593278in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.612753in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.640276in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.663676in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.697310in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.712861in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.740136in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.757276in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.765722in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.773969in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.778788in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.784998in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.787780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.556775in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.760866in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{0.984979in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.098501in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.186387in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.280235in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.322315in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.332351in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.354111in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.445128in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.476675in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.495107in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.543696in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.571517in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.603512in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.632476in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.637196in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.647430in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.677587in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.693584in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.697012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.989649in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.147834in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.246650in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.336276in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.455213in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.476377in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.507279in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.583192in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.608977in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.669439in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.698602in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.706551in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.711917in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.730200in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.739192in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.751861in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.774863in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.784700in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.791904in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.989649in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.147834in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.246650in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.336276in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.455213in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.476377in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.507279in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.583192in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.608977in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.669439in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.698602in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.706551in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.711917in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.730200in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.739192in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.751861in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.774863in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.784700in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.791904in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.603425in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.141823in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.150169in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.221462in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.224890in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.241086in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.294891in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.332252in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.358632in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.367625in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.420585in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.430869in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.451884in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.464653in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.479308in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.480302in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.488996in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.492772in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.494610in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.495703in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.500473in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.503702in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.500075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.746210in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.776813in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.072020in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.162291in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.315906in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.391869in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.387000in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.411245in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.441451in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.472055in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.496150in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.492226in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.491729in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.504845in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.514135in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.587316in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.600680in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.612206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.655939in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.679140in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.100388in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.205961in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.295984in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.337220in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.360123in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.408214in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.421380in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.454667in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.443041in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.464255in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.461374in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.482488in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.494859in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.496945in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.497393in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.497094in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.505739in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.511601in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.513638in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.523426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.981004in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.100140in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.157174in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.209439in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.455263in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.507279in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.542553in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.551744in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.539671in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.607486in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.628204in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.630290in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.640028in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.658112in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.664421in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.673811in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.675004in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.677537in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.684046in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.691200in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.705110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.292879in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.217425in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.252823in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.295674in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.400005in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.527003in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.515203in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.535076in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.586310in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.589415in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.575131in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.585999in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.614877in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.628539in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.630402in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.631955in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.674494in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.669526in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.673563in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.726039in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.760195in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.762368in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.759884in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.756469in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.761437in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.758953in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.776652in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.780999in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.778204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{1.053042in}}%
\pgfpathlineto{\pgfqpoint{0.648182in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{0.684818in}{1.241980in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{0.758091in}{1.303536in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.358136in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.420237in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{1.447810in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.488003in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.504994in}}%
\pgfpathlineto{\pgfqpoint{1.124455in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{1.551645in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.565059in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{1.344273in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.605847in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.622590in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.633321in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.643605in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.652895in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.662235in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.671923in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.677984in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{1.857182in}{1.670830in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.674705in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.681313in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.700540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/amazon_photos_appnp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629864in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629864in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629864in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087818in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087818in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087818in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545773in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545773in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545773in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.829617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.829617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.791355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.305286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.305286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.267024in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.780955in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.780955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.780955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.742693in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.953132in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.023384in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.141109in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.136018in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.173562in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.201434in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.186671in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.233379in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.248142in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.301722in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.309486in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.310631in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.479263in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.491990in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.517062in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.609205in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.610350in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.634277in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.641786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.895224in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.948168in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.222561in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.204743in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.289377in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.331631in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.371593in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.406592in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.472518in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.518717in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.557788in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.576879in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.594696in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.629823in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.658076in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.668767in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.682639in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.697021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.619559in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.297013in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.380120in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.427083in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.590751in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.622568in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.635932in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.642040in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.700966in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.718020in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.748183in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.732402in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.755056in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.780637in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.787509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.619559in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.297013in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.380120in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.427083in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.590751in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.622568in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.635932in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.642040in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.700966in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.718020in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.748183in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.732402in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.755056in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.780637in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.787509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.664485in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.912533in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.930096in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.907697in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{0.918133in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.921824in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.964713in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{0.964968in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.049856in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.057493in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.998567in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.080147in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.128509in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.140727in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.212125in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.231215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.486181in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.838589in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.892297in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.877152in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{0.938369in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.060293in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.155872in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.178526in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.254378in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.300832in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.331885in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.400992in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.443246in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.498735in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.530553in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.573315in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.538443in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.574715in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.537680in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.575479in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.567715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.956441in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.953005in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.987495in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{0.978458in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.014476in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.090201in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.139963in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.289377in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.327558in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.380884in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.503826in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.502935in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.547607in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.552061in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.578915in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.584515in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.591005in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.602205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.665503in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.795063in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.766810in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.936969in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.000221in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.023130in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.081037in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.170890in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.201561in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.262396in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.302868in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.310504in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.350339in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.386738in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.533225in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.601060in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.619514in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.659604in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.673094in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.676530in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.692821in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.709366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.588378in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.676830in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.779282in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.934805in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.997167in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.069456in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.070856in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.231852in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.298413in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.375920in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.452664in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.490463in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.500772in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.523044in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.531062in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.544425in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.546079in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.547607in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.581206in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.597369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/amazon_photos_gcn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629864in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629864in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629864in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087818in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087818in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087818in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545773in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545773in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545773in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.387081in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.387081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.387081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.348819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.794259in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.794259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.794259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.755997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.201437in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.201437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.201437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.163175in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.608615in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.608615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.608615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.570352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.434087in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.465136in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.472544in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.481586in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.492263in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.519608in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.533443in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.485780in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.557792in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.564111in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.626536in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.591347in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.627190in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.642496in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.648488in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.643150in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.670114in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.687218in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.637158in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.662052in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.674961in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.677195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.217125in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.310762in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.343282in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.397046in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.445635in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.473361in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.521133in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.559427in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.588732in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.611011in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.607198in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.633835in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.610902in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.642006in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.657095in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.644403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.245341in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.337835in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.401131in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.399225in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.546843in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.576476in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.632746in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.673600in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.700400in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.718594in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.708516in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.745557in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.743487in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.744413in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.745121in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.730033in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.763751in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.764840in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.762008in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.765113in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.792948in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.783197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.245341in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.337835in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.401131in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.399225in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.546843in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.576476in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.632746in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.673600in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.700400in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.718594in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.708516in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.745557in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.743487in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.744413in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.745121in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.730033in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.763751in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.764840in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.762008in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.765113in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.792948in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.783197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.198659in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.327322in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.381739in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.411372in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.445362in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.411317in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.438608in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.425208in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.389910in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.446016in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.472980in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.469439in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.532681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.286195in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.381739in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.397536in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.476575in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.495476in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.486543in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.497546in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.537147in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.565418in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.588732in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.580780in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.568850in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.603767in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.615587in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.647834in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.664285in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.644239in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.654970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.352052in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.394540in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.405434in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.397318in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.418889in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.461486in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.605292in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.590149in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.588351in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.616785in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.617766in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.625174in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.653336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.243979in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.386260in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.435830in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.465898in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.541178in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.565146in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.598810in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.653227in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.679537in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.694299in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.683459in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.690377in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.706174in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.716524in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.709551in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.717504in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.735970in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.742616in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.746320in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.752584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.516725in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.880779in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.071975in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.171477in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.433578in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.537620in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.494496in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.560044in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.590457in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.601079in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.630131in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.606617in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.654825in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.700400in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.610249in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.688416in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.694045in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.729179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.382611in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.506207in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.501959in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.586989in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.596794in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.583775in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.611011in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.684331in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.668643in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.684603in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.684657in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.697186in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.706773in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.728616in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.718321in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.725838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/amazon_photos_sgc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629864in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629864in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629864in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087818in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087818in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087818in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545773in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545773in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545773in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.836404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.836404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.798142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.302218in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.302218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.302218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.263956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.768032in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.768032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.768032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.729770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GEEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447613in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.912243in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.061553in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.090717in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.135709in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.195408in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.353193in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.430839in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.471344in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.552729in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.598096in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.621277in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.638477in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.676739in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.718615in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.730082in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.722354in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.727713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.702362in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.793468in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.972814in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.212732in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.251742in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.352320in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.426103in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.489915in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.616791in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.633242in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.644334in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.659789in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.684965in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.715500in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.723476in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.731328in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.725969in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.737186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.872859in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.367650in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.430465in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.562700in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.678858in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.699422in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.731203in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.747779in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.763732in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.772955in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.791650in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.792024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.872859in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.367650in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.430465in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.562700in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.678858in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.699422in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.731203in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.747779in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.763732in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.772955in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.791650in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.792024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.616490in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.602531in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{0.609386in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{0.604650in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.618235in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.617612in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{0.648147in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{0.642040in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{0.665097in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{0.763556in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{0.811664in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.850051in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{0.910373in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{0.941781in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{0.960351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.456213in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.710214in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.733520in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{0.727164in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.063921in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.246133in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.257350in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.272680in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.313684in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.412643in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.490538in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.517957in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.539020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.645903in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.627956in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.662355in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.621475in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{0.623345in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.662479in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{0.654503in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{0.666218in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{0.681673in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{0.876598in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.009456in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.061802in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.259095in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.356682in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.386719in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.400927in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.472840in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.527304in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.542759in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.544504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.584210in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.710089in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.852419in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.927573in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.005343in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.087975in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.169111in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.283399in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.301346in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.450032in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.506366in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.525310in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.622524in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.633491in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.646453in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.672501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.364175in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.394614in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.498754in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.648433in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.666169in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.691815in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.753412in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.778218in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.782053in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.786487in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.784450in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.789004in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.793318in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.792240in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.659488in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.793219in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.064045in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.222204in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.286764in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.311566in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.334623in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.369395in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.380986in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{1.393823in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.391704in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.445172in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.495025in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{1.532664in}}%
\pgfpathlineto{\pgfqpoint{1.774750in}{1.531791in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.578154in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{1.912136in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{1.628257in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.630126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/citeseer_appnp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.577449in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.577449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.577449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.539187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.026810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.026810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.988547in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.476170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.476170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.437908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.709693in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.045972in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.237051in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.334750in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.550119in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.666710in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.669949in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.715830in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.730403in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.727165in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.728784in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.744977in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.758472in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.743898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.371994in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.498301in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.574409in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.621909in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.652676in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.653216in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.679125in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.686142in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.695858in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.706653in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.712591in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.708812in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.723926in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.735801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.823045in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.173358in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.217080in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.251625in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.274835in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.425432in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.488045in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.532307in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.568472in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.571170in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.603017in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.596540in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.609494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.823045in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.173358in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.217080in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.251625in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.274835in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.425432in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.488045in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.532307in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.568472in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.571170in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.603017in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.596540in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.609494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.269977in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.382250in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.423812in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.479409in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.592761in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.682903in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.692619in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.694239in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.699097in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.696937in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.696398in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.699097in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.710432in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.715830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.929920in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.107506in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.226256in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.242989in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.222477in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.614352in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.708273in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.752534in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.744977in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.755773in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.760091in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.774665in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.782222in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.785460in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.782761in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.785460in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.784920in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.790318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.443244in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.522591in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.592222in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.603557in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.641341in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.689920in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.701256in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.734722in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.741199in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.752534in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.764409in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.761710in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.767108in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.775744in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.789778in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.904011in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.164182in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.517733in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.607875in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.627847in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.667250in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.701795in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.708812in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.711511in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.734722in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.751994in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.749835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.798756in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.245148in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.551199in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.551199in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.638102in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.651057in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.671568in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.696398in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.686682in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.692619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/citeseer_gcn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.402627in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.402627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.402627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.364365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.771981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.771981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.733719in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.141335in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.141335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.141335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.103072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.510689in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.510689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.510689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.472426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.086098in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.213431in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.312369in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.430385in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.508914in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.561710in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.614507in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.631810in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.650888in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.676621in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.689487in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.697473in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.734741in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.718325in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.736960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.169951in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.570584in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.613620in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.649113in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.650444in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.680170in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.681501in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.695255in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.701022in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.709452in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.725868in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.713889in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.714332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.142888in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.157972in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.539083in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.551950in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.629148in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.658874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.142888in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.157972in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.539083in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.551950in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.629148in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.658874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.754234in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.093640in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.359398in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.356736in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.363834in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.383356in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.472977in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.478301in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.583450in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.624268in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.638909in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.649557in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.656655in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.669966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.620690in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.449019in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.471646in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.484069in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.618500in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.601641in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.572359in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.576795in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.585669in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.605190in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.644233in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.648669in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.657543in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.663311in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.656212in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.661092in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.669966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.602500in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.971188in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.133127in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.361172in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.501815in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.544851in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.566147in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.617613in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.652662in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.673071in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.692593in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.711670in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.716107in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.737847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.956103in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.438371in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.469427in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.555943in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.561267in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.606521in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.649557in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.688600in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.697029in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.687712in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.703684in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.724537in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.757368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.979026in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.047055in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.199381in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.282939in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.576499in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.674846in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.707382in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.720692in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.732523in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.742136in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.734741in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.760622in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.790939in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.785024in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.781326in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.742255in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.919722in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.303939in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.410420in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.457448in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.598979in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.649557in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.677952in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.673959in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.680614in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.676621in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.697473in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.697473in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.709452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/citeseer_sgc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.504150in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.504150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.504150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.465887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.967622in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.967622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.967622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.929360in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.431095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.431095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.392833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GEEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.139372in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.280780in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.305832in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.456705in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.543554in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.611474in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.632630in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.623165in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.623165in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.647104in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.668260in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.674941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.019119in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.245706in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.272429in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.360391in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.361505in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.437219in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.449467in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.565266in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.599226in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.610361in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.711128in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.726159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{0.716818in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.897754in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{0.984046in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.999634in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.245149in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.364288in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.405486in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.414950in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.441673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{0.716818in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.897754in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{0.984046in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.999634in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.245149in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.364288in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.405486in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.414950in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.441673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.542563in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.940621in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.383217in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.420518in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.534646in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.480644in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.518501in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.559699in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.576957in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.590318in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.607577in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.697210in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.702777in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.722819in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.740634in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.742861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.527965in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.537408in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.528308in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.568992in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.571668in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.600575in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.669630in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.712455in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.736009in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.740827in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.755816in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.758492in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.767592in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.721829in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.465612in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.562482in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.586421in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.636527in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.649331in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.711684in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.728386in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.745088in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.753995in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.767914in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.768470in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.776264in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.580977in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.926146in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.271316in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.360391in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.412723in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.507923in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.571390in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.598669in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.612031in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.611474in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.640424in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.666033in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.692756in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.709458in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.722819in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.737850in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.759563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.555647in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.492892in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.613423in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.656290in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.717530in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.717808in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.722541in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.725881in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.731448in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.736737in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.749542in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.747315in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.742583in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.747593in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.762903in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.765965in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.770976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{0.599333in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{0.721455in}{1.270202in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.367072in}}%
\pgfpathlineto{\pgfqpoint{0.965697in}{1.365959in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.482871in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{1.570276in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{1.617598in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.639867in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.632630in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{1.942667in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.683848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/cora_ml_appnp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695286in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695286in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695286in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218662in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218662in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218662in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742039in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742039in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742039in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.669540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.669540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.631278in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.075607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.075607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.037345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.481675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.481675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.443412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.050953in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.225272in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.256597in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.329399in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.447739in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.498207in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.570139in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.588412in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.576520in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.590153in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.623798in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.639461in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.657444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.559322in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.656488in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.673311in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.676211in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.794841in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.209610in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.257468in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.391470in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.448609in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.463112in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.486025in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.553026in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.600014in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.594503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.723489in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.744953in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.826166in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.292563in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.358404in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.429466in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.448899in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.522861in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.583771in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.633080in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.671946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.723489in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.744953in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.826166in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.292563in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.358404in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.429466in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.448899in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.522861in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.583771in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.633080in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.671946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.733351in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.035581in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.133907in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.221502in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.251377in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.209610in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.236294in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.280381in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.317507in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.369136in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.384509in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.388279in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.380158in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.375517in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.402782in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.487186in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.527502in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.555057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.626903in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.686943in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.905639in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.104612in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.190757in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.230783in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.330270in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.363915in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.385089in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.423085in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.480514in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.552736in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.633370in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.684708in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.670496in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.669626in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.664695in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.672526in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.684128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.849370in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.950597in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.139128in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.262398in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.367976in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.416704in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.433237in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.505459in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.511550in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.568979in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.635980in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.653383in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.666145in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.679197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.821816in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.049793in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.147829in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.311126in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.346802in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.450639in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.553897in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.550706in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.641491in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.728505in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.769402in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.702316in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.952627in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.988883in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.421635in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.450059in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.487186in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.700951in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.711683in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.730246in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.735467in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.755480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/cora_ml_gcn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695286in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695286in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695286in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218662in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218662in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218662in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742039in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742039in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742039in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.553694in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.553694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.553694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.515432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.903960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.903960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.865698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.254226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.254226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.215964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.604492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.604492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.566230in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.593224in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.726075in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.861678in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.993778in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.066334in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.185924in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.202937in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.262983in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.369814in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.421853in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.433863in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.451376in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.558707in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.542945in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.627009in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.641520in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.660535in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.688556in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.731839in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.707820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.651519in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.678289in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.831405in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.803384in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.977266in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.255977in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.279245in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.339791in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.442619in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.474643in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.566964in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.607244in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.651778in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.671543in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.678798in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.687305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.799631in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.217698in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.338290in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.402088in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.412096in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.499662in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.532187in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.593233in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.547699in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.584227in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.646774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.799631in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.217698in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.338290in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.402088in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.412096in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.499662in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.532187in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.593233in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.547699in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.584227in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.646774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.661026in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.721322in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.758850in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.085848in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{0.953248in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.016796in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.142641in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.192679in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.241216in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.383074in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.443120in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.452126in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.438616in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.493908in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.654771in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.849669in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.978517in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.165659in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.229207in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.300511in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.303514in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.335037in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.405591in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.467888in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.539693in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.542195in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.611497in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.601740in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.643021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.610237in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.963756in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.104613in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.196933in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.302012in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.552202in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.600239in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.650527in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.671043in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.687555in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.681551in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.662786in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.707820in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.693560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.602982in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.040314in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.172664in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.275993in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.243968in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.341793in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.323779in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.506167in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.549700in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.510170in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.629011in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.653029in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.704568in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.702316in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.723833in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.766865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.616242in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.756765in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.367646in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.577388in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.654113in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.708321in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.663704in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.722915in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.762112in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.773370in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.772953in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.747100in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.740429in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.753355in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.791717in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.764197in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.762946in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.712491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.588221in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.650017in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.775863in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.008790in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.132384in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.288002in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.425606in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.578722in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.568214in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.601740in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.611247in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.638768in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.656532in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.690307in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.702566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/cora_ml_sgc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695286in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695286in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695286in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218662in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218662in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218662in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742039in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742039in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742039in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.438685in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.438685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.438685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.400423in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.699983in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.699983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.699983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.661721in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.961281in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.961281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.961281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=0.923019in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.222580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.222580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.184317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.483878in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.483878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.483878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.445616in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.745176in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.745176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.745176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223871in, y=1.706914in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168316in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GEEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.839591in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.965947in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.117127in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.264201in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.288278in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.324673in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.387384in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.451589in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.465401in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.502542in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.504595in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.507768in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.525872in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.548083in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.554988in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.565814in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.579439in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.601649in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.627592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.835485in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.915741in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.958855in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.012421in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.062814in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.190664in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.229299in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.378799in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.433671in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.489851in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.511501in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.574959in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.585224in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.597543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.789384in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.780986in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.180025in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.365547in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.385145in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.492837in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.504969in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.533338in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.789384in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.780986in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.180025in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.365547in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.385145in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.492837in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.504969in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.533338in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.712861in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.722940in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.716967in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.758215in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.073640in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.112648in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.301156in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.365174in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.410341in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.502542in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.546590in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.566000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.666201in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.745150in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.927499in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.016527in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.173306in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.321873in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.343523in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.362374in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.478279in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.494703in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.555548in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.577012in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.681905in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.692917in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.693477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.853216in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.985358in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.101636in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.280625in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.318887in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.432925in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.546030in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.597169in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.608555in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.621060in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.634125in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.648496in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.661748in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.669027in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.674066in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.678359in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.679478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.211008in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.262148in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.339231in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.368720in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.428445in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.468200in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.486304in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.555922in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.562081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.690651in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.846590in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.226499in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.477999in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.551349in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.591850in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.623019in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.660254in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.745923in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.753015in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.766080in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.772239in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.777465in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.781945in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.788944in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.791183in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{0.642948in}{0.916861in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.035005in}}%
\pgfpathlineto{\pgfqpoint{0.799961in}{1.073266in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.150163in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.242364in}}%
\pgfpathlineto{\pgfqpoint{1.009312in}{1.275586in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{1.363307in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{1.365174in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.399143in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{1.532688in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.474359in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.499929in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.517847in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.533711in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.539124in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{1.951390in}{1.559095in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.577572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/main_citeseer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606503in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606503in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606503in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911316in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911316in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911316in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216128in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216128in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216128in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{0.510319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{0.510319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206871in, y=0.472057in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.810957in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{0.810957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{0.810957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206871in, y=0.772695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.111596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{1.111596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206871in, y=1.073333in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.412234in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.412234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{1.412234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206871in, y=1.373972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.712872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{1.712872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206871in, y=1.674610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151316in,y=1.066500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277091in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{1.005966in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{1.066635in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.116471in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.170279in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.443652in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.453764in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.496738in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.509377in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.538267in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.547296in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.582686in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.596409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.325925in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.388400in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.427040in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.496016in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.505044in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.531406in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.529961in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.538267in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.550185in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.551268in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.568602in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.567158in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.577630in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.577991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.777373in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.031606in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.384427in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.435346in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.494571in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.514794in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.515516in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.523822in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.512989in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.532851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.777373in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.031606in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.384427in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.435346in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.494571in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.514794in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.515516in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.523822in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.512989in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.532851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.286923in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.298840in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.385872in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.414040in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.516600in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.523822in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.531406in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.541518in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.538629in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.541879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.325925in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.343981in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.362037in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.322313in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.390566in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.499988in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.486265in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.462431in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.466042in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.473264in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.489154in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.520933in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.531767in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.530684in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.541879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.673007in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.290534in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.403567in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.405011in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.440041in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.457375in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.470737in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.494571in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.527795in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.560296in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.582686in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.597131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.788206in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.150056in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.353370in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.445097in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.538267in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.553074in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.556324in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.577269in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.586297in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.584131in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.598576in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.600742in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.613021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.158843in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.231069in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.379733in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.500710in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.572334in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.592798in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.590390in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.600622in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.615669in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.632522in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.643355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484578in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.079636in}}%
\pgfpathlineto{\pgfqpoint{0.576021in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{1.243949in}}%
\pgfpathlineto{\pgfqpoint{0.636984in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{0.667465in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{0.728428in}{1.462070in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{1.484098in}}%
\pgfpathlineto{\pgfqpoint{0.819872in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{0.850353in}{1.505044in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{1.528156in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.550546in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.547296in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.554518in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{1.185647in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.574019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601412in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601412in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601412in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906225in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906225in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906225in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211037in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211037in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211037in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=0.116042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{0.510319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442909in}{0.510319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{0.810957in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{0.810957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442909in}{0.810957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.111596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442909in}{1.111596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{1.412234in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.412234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442909in}{1.412234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.712872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442909in}{1.712872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442909in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.773000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317139in}{0.115189in}}%
\pgfpathlineto{\pgfqpoint{3.101517in}{0.115189in}}%
\pgfpathlineto{\pgfqpoint{3.101517in}{1.763186in}}%
\pgfpathlineto{\pgfqpoint{2.317139in}{1.763186in}}%
\pgfpathlineto{\pgfqpoint{2.317139in}{0.115189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{1.695478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=1.663881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{1.570945in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.570945in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{1.570945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=1.539348in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{1.395745in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.395745in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{1.395745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in, y=1.420153in, left, base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in, y=1.328971in, left, base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{1.185832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in, y=1.205148in, left, base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in, y=1.119521in, left, base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.981010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in, y=1.000326in, left, base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in, y=0.914699in, left, base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.821763in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.821763in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.821763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=0.790166in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.697230in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.697230in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.697230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=0.665633in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.572697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=0.541099in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.448164in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.448164in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.448164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=0.416566in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.323631in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.323631in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.323631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=0.292033in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont GEEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{0.199098in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.199098in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.199098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606028in,y=0.167500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.983215in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.350842in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.381899in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.405734in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.529239in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.542962in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.536823in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.536823in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.552351in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.553074in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.571130in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.570408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.181113in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.309313in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.366371in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.416206in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.443652in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.521294in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.542240in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.587742in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.602187in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.603631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{0.774122in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{0.876683in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{0.948908in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.199891in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.315452in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.347953in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.419095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{0.774122in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{0.876683in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{0.948908in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.199891in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.315452in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.347953in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.419095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.835875in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.094081in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.381177in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.444374in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.450152in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.468931in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.506849in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.515516in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.584853in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.588464in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.589909in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.588103in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.613021in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.614465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.935546in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.082525in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.475070in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.481195in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.508627in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.514877in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.510363in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.522169in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.566963in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.594742in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.610021in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.613146in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.624605in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.630508in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.638147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.237087in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.459542in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.493126in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.512988in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.493126in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.515155in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.545490in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.553796in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.605076in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.615910in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.621688in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.628549in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.630716in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.633966in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.636133in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.643717in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.648050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.829014in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{0.860793in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.237087in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.366371in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.387316in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.462070in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.483015in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.531767in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.520933in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.519489in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.529600in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.529239in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.548018in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.592798in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.620604in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.625299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.530503in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.598034in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.598215in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.601284in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.607062in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.610493in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.610854in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.618799in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.617354in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.617535in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.616632in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.620966in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.622410in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.628369in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.629452in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.632702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.442909in}{0.360000in}}{\pgfqpoint{0.829091in}{1.413000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479487in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{1.347592in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.361315in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{1.370704in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{1.723337in}{1.406817in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{1.784299in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.528156in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.533212in}}%
\pgfpathlineto{\pgfqpoint{1.967187in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{1.542240in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.542962in}}%
\pgfpathlineto{\pgfqpoint{2.119594in}{1.556685in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{1.570769in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{2.211037in}{1.576186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/pubmed_appnp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.633891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.633891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.595628in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.924335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.924335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.886073in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.214779in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.214779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.214779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.176517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.505224in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.505224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.505224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.466961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.795668in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.795668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.795668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.757406in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109287in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.243033in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.243033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.776917in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.150737in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.316545in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.418223in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.420698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.092501in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.154392in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.219878in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.295502in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.297035in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.343306in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.396119in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.460957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.623782in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.648066in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.717325in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.794246in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.867101in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{0.995657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.623782in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.648066in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.717325in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.794246in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.867101in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{0.995657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.807155in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.933884in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.463256in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.477874in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.255892in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.313185in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.358454in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.407967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.011041in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.218345in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.476931in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.664253in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.756854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.543046in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.616234in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.727932in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.746892in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.750429in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.767522in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.843641in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.879597in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.020531in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.117847in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.385922in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.497797in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.497148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.288547in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.236323in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.327214in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.377788in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.457361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/pubmed_gcn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.489885in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.489885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.489885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.451623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.764132in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.764132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.764132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.725869in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.038378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.038378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.000116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.312625in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.312625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.312625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.274362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.586871in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.586871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.586871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.548609in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.861118in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.861118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.861118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.822856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109287in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.595743in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.950831in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.110175in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.222768in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.288275in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.319387in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.512236in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.634791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.846976in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.964578in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.111010in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.198112in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.370090in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.458305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.781580in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.754030in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.870352in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.031199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.781580in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.754030in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.870352in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.031199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.353727in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.406155in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.321224in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.364357in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.342540in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.392965in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.453574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.521498in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.897902in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.124033in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.212861in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.318274in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.493591in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.608522in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.685550in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.780667in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.790740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.605349in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.667963in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.585146in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.686830in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.670300in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.755232in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.766085in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.777049in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.742486in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.794636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.710061in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.016004in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.104053in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.446283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.484134in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.169263in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.440773in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.399217in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.313228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.778686in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.953892in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.241913in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.455411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/non_uncertainty/pubmed_sgc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782515in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393121in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003727in,y=0.289722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271000in,y=0.136042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.517462in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.517462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.517462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.479199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.734899in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.028861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.028861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=0.990598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.284560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.284560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.246298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.540260in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.540260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.540260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.501998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.795960in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.795960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465000in}{1.795960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164843in, y=1.757697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109287in,y=1.121000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{0.099134in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.129083in}{0.099134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.783662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.747203in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.639762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=1.603304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.436481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.465362in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.358983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.193025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.215641in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=1.116391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.955832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.978449in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in, y=0.879199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.771757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.735299in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.627858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.591399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.483958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.447500in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.340058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.303600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170750in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462417in,y=0.159700in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont GEEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.711383in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.849054in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.958183in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.127820in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.410529in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.431130in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.452147in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.493038in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.477989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.026474in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.090198in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.080649in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.140896in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.281421in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.323558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.695089in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.527684in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.471952in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.504540in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.594833in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.646207in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{0.769191in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{0.819838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.695089in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.527684in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.471952in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.504540in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.594833in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.646207in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{0.769191in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{0.819838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.219825in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.370520in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.344833in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.315151in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.341097in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.398179in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.420077in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.477003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.552489in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.732036in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.041730in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.029795in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.173381in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.357651in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.639271in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.696248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.692235in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{1.287959in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.459775in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.657537in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.734597in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.770922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.796124in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.937842in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.978525in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.170890in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.307575in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.307834in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.291592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.785529in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.145056in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.352150in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.392280in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{1.399805in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.450702in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.586531in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.649234in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.689278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465000in}{0.380000in}}{\pgfqpoint{1.612000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538273in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.489699in}}%
\pgfpathlineto{\pgfqpoint{0.782515in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.675370in}}%
\pgfpathlineto{\pgfqpoint{1.026758in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.760941in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{0.876349in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.932133in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.069492in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.085423in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.251894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/amazon_computers_ours_vs_baselines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818182in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818182in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818182in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431818in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431818in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.671937in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.671937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.671937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.633674in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.095252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.095252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.056989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.518567in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.518567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.518567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.480304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.408473in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.408473in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.408473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.454711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.415822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.299778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.260889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.144845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.105956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.989912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.951023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.796090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.680046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.641157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.519578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.480689in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.961934in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.995754in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.031762in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.048625in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.077343in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.181690in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.197126in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.225717in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.238079in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.261915in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.312821in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.335040in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.367910in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.390605in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.414790in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.435996in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.433460in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.442620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.929317in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.965737in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.987133in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.952203in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.000002in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.043744in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.023299in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.052175in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.139025in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.065837in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.062065in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.093477in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.048023in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.106187in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.063269in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.075409in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.092621in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.107201in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.115126in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.118898in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.071003in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.140959in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.157473in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.134746in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.140991in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.178837in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.144889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.908809in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.892834in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.868871in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.854417in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.800563in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.841928in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.867571in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{0.865638in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.863387in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{0.886399in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.902945in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.916416in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{0.970650in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{0.948240in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{0.911313in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{0.982727in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{0.943137in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{0.970523in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.991887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.912866in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.008306in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.997339in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.069799in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.042254in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.981237in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.063650in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.057152in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.119595in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.090243in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.042317in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.149961in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.141054in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.170374in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.225305in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.200549in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.171230in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.261852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.575355in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.511169in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.473132in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.583597in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.549966in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.642997in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.605056in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{0.623567in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.609398in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.593455in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{0.551519in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.590602in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.608099in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{0.661033in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{0.695805in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{0.674599in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.805730in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{0.707913in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{0.778090in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{0.756663in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{0.782401in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{0.785127in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.795682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.789216in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.958241in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.086535in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.136220in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.342489in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.349938in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.360002in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.383616in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.393204in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.399227in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.399940in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.404615in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.405091in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.415868in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.423317in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.428784in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.428309in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.455172in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.455410in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.465949in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.470387in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.469595in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.471893in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.471417in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.191072in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.210534in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.230345in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.289618in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.304801in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.318431in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.322393in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.330539in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.332092in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.358876in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.362553in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.388640in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.397198in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.413396in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.417199in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.440750in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.447311in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.449403in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.453239in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.467154in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.471370in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/amazon_photos_ours_vs_baselines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588068in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588068in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588068in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971591in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971591in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971591in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355114in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355114in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.531064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.492802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.768849in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.768849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.768849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.730587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.006635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.006635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.968372in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.244420in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.244420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.244420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.206157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.482205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.482205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.443943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.241834in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.241834in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.241834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.454711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.415822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.299778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.260889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.144845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.105956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.989912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.951023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.796090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.680046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.641157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.519578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.480689in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.352938in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.352938in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.352938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.314049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.978546in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.092174in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.217826in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.292009in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.352513in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.370581in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.383814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.392658in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.420524in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.424341in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.435348in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.463341in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.465313in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.466459in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.465123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.816756in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.893420in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.961050in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.046557in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.090329in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.108715in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.161139in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.157449in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.203447in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.212291in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.244611in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.265542in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.246137in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.277376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.798370in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.978228in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.014619in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.976001in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.031161in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.019581in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.051265in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.073342in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.116286in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.097136in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.100635in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.122521in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.122266in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.165720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.666864in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.549546in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.910852in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.963086in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.987834in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.101590in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.158149in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.113614in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.160821in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.188878in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.162157in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.246583in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.173864in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.192314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.593318in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.599298in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.607823in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.556099in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{0.625701in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{0.621502in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{0.704146in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.657003in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{0.636835in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{0.696575in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{0.653758in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.660375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.801014in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.821160in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.890260in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.919950in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.911998in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.975973in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.061508in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.129548in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.216320in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.225333in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.252019in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.260679in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.278881in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.300265in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.309101in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.321472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.003613in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.114314in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.155350in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.206565in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.258735in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.267164in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.302633in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.339852in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.364028in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.453575in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.451826in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.452144in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.472184in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.470435in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.474252in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.481251in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.916324in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.999732in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.067997in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.101908in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.122839in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.227242in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.249191in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.260961in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.278712in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.303270in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.311031in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.342842in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.346023in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.355185in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.362056in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.361610in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.408945in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.410726in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.410853in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.411808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/citeseer_ours_vs_baselines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724802in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724802in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724802in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258399in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258399in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258399in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791996in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791996in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791996in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.656317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.656317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.618055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.938460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.938460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.900198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.220604in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.220604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.220604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.182341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.502747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.502747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.464485in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.241834in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.241834in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.241834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.454711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.415822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.299778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.260889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.144845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.105956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.989912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.951023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.796090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.680046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.641157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.519578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.480689in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.352938in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.352938in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.352938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.314049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.919312in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.222298in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.239583in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.271779in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.330411in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.340239in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.345323in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.358541in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.375825in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.393787in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.404632in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.409716in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.415478in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.415478in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.420222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.625476in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.000650in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.215181in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.273135in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.301603in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.315499in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.370741in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.362607in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.378197in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.398193in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.410055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.487878in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{0.843057in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.086734in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.166378in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.207047in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.227382in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.233482in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.260934in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.370064in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.384298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.702070in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{0.650216in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{0.646488in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{0.582434in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{0.571589in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{0.622087in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.547865in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.517702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.562777in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{0.566844in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{0.622087in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{0.664112in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{0.700036in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{0.775614in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{0.781714in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{0.923379in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{0.893894in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{0.946425in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{0.931174in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.888132in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.955914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{1.092947in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.168261in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.139077in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.172027in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.271817in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.378197in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.374432in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.401733in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.422444in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.444097in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.468574in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.478929in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.757143in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.971504in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.296011in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.379045in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.389212in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.394296in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.379045in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.383281in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.349390in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.343459in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.367183in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.357015in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.357863in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.353626in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.358710in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.366335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.862036in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.159939in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.180951in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.215520in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.252122in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.288725in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.314482in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.329394in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.334139in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.347695in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.343290in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.369386in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.367691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/cora_ml_ours_vs_baselines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642857in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642857in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642857in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081169in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081169in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081169in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519481in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519481in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519481in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.707818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.707818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.669556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.075536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.075536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.037273in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.443253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.443253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.404991in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.241834in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.241834in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.241834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.454711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.415822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.299778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.260889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.144845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.105956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.989912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.951023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.796090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.680046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.641157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.519578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.480689in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (MP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.352938in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.352938in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.352938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.314049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.802505in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.843217in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.869745in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.060302in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.118348in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.215662in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.233917in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.320593in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.348697in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.350930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.775058in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.832317in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.059514in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.095760in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.130431in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.164707in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.168778in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.181911in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.213430in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.252040in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.236018in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.243110in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.253091in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.271476in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.286185in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.287630in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.284084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.781493in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.903365in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.955765in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.133188in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.208833in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.236675in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.234311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.543527in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.703222in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.752338in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{0.853066in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{0.831529in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{0.806314in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.914002in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.011710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.815375in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.896011in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.877625in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.960886in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.962331in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{0.955896in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.982030in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{0.988334in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{0.944077in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{0.987677in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.007639in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.056493in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.124127in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.026682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.835133in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.048176in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.109097in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.151414in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.163452in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.222185in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.284930in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.300252in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.310466in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.337826in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.347676in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.354242in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.364821in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.364092in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.387074in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.390357in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.409692in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.422095in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.422460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.834221in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.895945in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.017751in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.282048in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.292226in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.342459in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.355920in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.372336in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.408123in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.438985in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.449491in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.462952in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.474772in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.480025in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.482651in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.860421in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.904547in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.943551in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.024580in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.089456in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.190185in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.199772in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.228138in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.228138in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.238513in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.248494in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.283296in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.294459in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.325321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/features_only/amazon_computers_esp_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818182in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818182in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818182in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431818in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431818in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.621599in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.621599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.621599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.583336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.925881in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.925881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.925881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.887618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.230163in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.230163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.230163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.191901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.534445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.534445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.496183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.381970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.410287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.290686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A + X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.101901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.130218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.010618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.113622in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.285984in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.337704in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.371311in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.379057in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.386804in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.397512in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.404689in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.412778in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.436815in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.443650in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.453219in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.464042in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.467346in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.466662in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.527614in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.769354in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.013714in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.058940in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.118521in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.188810in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.216265in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.223442in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.273453in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.317084in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.330641in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.351147in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.375412in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.396601in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.395234in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.405829in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.405715in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.423714in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.445131in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.444220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/features_only/amazon_photos_esp_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588068in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588068in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588068in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971591in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971591in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971591in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355114in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355114in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.692311in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.692311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.692311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.654049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.086786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.086786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.048524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.481262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.481262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.442999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.381970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.410287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.290686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A + X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.101901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.130218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.010618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.870946in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.023987in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.110534in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.124519in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.183360in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.281253in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.317139in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.387854in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.433766in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.430864in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.432711in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.431391in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.439043in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.440363in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.455403in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.463055in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.466485in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.468068in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.548242in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.723711in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.156182in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.267532in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.286531in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.283892in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.293127in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.289697in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.319250in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.322152in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.349858in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.359884in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.373869in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.395770in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.398936in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.397353in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.415032in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.422156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/features_only/citeseer_esp_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724802in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724802in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724802in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258399in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258399in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258399in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791996in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791996in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791996in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.415516in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.415516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.415516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.377254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.823879in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.823879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.823879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.785617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.232242in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.232242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.232242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.193980in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.381970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.410287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.290686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A + X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.101901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.130218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.010618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.871705in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.140268in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.414963in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.461563in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.476278in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.482410in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.461563in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.418642in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.410057in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.444394in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.430905in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.432131in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.443168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{0.950189in}}%
\pgfpathlineto{\pgfqpoint{0.618083in}{1.107158in}}%
\pgfpathlineto{\pgfqpoint{0.671443in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.135363in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{1.298463in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{1.284973in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{1.265352in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.228563in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{1.218752in}}%
\pgfpathlineto{\pgfqpoint{1.205040in}{1.224884in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.269031in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.294784in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{1.298463in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.330347in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{1.525198in}{1.345063in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{1.631917in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.410057in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.402700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/features_only/cora_ml_esp_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642857in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642857in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642857in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081169in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081169in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081169in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519481in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519481in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519481in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.612261in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.612261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.612261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.573999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.025270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.025270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.987008in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.438279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.438279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.400017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.381970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.410287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.290686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A + X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.101901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.130218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.010618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.754233in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.960369in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.149542in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.201905in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.268650in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.301839in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.340190in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.358627in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.363053in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.398822in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.433485in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.467411in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.473680in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.479580in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.577967in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.608574in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.671631in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.917593in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.228087in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.243575in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.274182in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.297414in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.326914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/features_only/pubmed_esp_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715909in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715909in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715909in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227273in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227273in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227273in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.580987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.580987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.542725in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.982187in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.982187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.982187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.943925in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.383387in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.383387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.383387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.345125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.862718in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.944573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.381970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.410287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.290686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A + X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.101901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.130218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=1.010618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.476565in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.820567in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.036841in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.410256in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.426642in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.447404in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.699759in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.739248in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.911249in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.887230in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.996843in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.083861in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.145232in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.238764in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.241003in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.247517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/ours/pubmed_ours_vs_baselines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715909in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715909in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715909in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227273in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227273in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227273in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.293722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.140042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.695387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.695387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.657124in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.045740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.045740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.007477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.396093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.396093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.357830in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=0.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.408473in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.408473in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.408473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.454711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.415822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.299778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.260889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.144845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.105956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.989912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.951023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.796090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.680046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.641157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.519578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.480689in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours (ESP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.006314in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.106176in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.167857in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.246175in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.383614in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.451267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.923765in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.111971in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.150081in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.204581in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.282223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.752161in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.994831in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.018401in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.108416in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.100168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.476892in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.555850in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.074571in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.175393in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.139451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.759662in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.780211in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.736448in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.909082in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.977020in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.071549in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.162702in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.103936in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.197684in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.218694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.569092in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.412179in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.419556in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.483636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.384000in}}{\pgfqpoint{1.350000in}{1.152000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.862191in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{0.979473in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{0.999986in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.149975in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.198537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/absolute_approximation_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{0.400510in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{0.400510in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{0.453040in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{0.453040in}{0.400510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689109in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.575861in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.566169in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.550883in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.546092in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.543404in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.542763in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.543995in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.550963in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.555982in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.567049in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.572334in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.577078in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.581147in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.584533in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.587336in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.591877in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.593988in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.596197in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.601228in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.604067in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.607043in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.610048in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.612958in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.615658in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.618060in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.620118in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.623205in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.624299in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.625160in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.625838in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.626850in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.627276in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.627698in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.628137in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.628603in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629086in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629569in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630027in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630780in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631049in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631238in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631351in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631390in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631363in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631145in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630973in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630776in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630567in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630359in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630168in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630008in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629891in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629818in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629786in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629784in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629806in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629848in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.629917in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630024in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630177in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630611in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.630862in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631111in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631341in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631545in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.631723in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632012in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632129in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632227in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632307in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632369in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632414in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632444in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632462in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632473in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632478in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632479in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632475in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632467in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632452in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632340in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632277in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632206in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632072in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632029in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632014in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632957in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632957in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632942in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632899in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632837in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632765in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632694in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632631in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632581in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632544in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632519in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632504in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632496in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632492in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632493in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632498in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632527in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632557in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632602in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632664in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632744in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632842in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.632959in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.633093in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.633248in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.633426in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633630in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633860in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634109in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634360in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634595in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634794in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634947in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635054in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635123in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635165in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635187in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635185in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635153in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635080in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634963in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634803in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634404in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634195in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633998in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633826in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633693in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633608in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633581in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633620in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633733in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634191in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634535in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.634944in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635402in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.635885in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.636368in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.636833in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.637273in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.637695in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.638121in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.638585in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.639133in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.639811in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.640672in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.641766in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.643146in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.644852in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.646911in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.649313in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.652013in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.654923in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.657928in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.660904in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.663743in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.666373in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.668774in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.673094in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.677635in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.680437in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.683824in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.687893in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.692636in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.697922in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.708989in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.714008in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.718132in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.720976in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.722208in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.721567in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.718879in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.707295in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055674in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.927079in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.911538in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.906260in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.901654in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.902133in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.907243in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.911195in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.920472in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.925401in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.930333in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.939773in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.944083in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.948007in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.951489in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.954508in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.957080in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.959259in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.961120in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.962745in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.964206in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.965557in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.968013in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.969112in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.970107in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.970989in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.972431in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.973030in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.973588in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.974702in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.975301in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.975940in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.976619in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.977329in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.978057in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.979516in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.980225in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.980912in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.981574in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.982215in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.982842in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.984076in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.984685in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.985278in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.985836in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.986747in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.987053in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.987241in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.987314in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.987289in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.987071in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.986952in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.986871in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.986852in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.987027in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.987442in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.987704in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.987983in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.988270in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.988558in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.989129in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.989406in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.989674in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.989926in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990363in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990536in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990676in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990782in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990856in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990904in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990932in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990948in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990959in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990969in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990981in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.990996in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991012in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991032in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991027in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991018in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991009in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991005in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991010in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991743in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991743in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991744in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991735in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991726in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991720in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991721in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991741in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991757in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991772in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991784in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991794in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991821in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.991971in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.992077in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.992217in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.992391in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.992827in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.993079in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.993347in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.993624in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.994195in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.994484in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.994770in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995311in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995542in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995849in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995902in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995882in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.995802in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.995683in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.995557in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.995464in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.995439in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.995512in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.995700in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.996006in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.996917in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.997475in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.998678in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.999293in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.000538in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.001179in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.002528in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.003237in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.003963in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.006134in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.006813in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.007453in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.008051in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.008616in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.009165in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.010322in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.010994in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.011764in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.012646in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.013641in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.014741in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.015929in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.017196in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.018547in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.021633in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.023494in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.025673in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.028245in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.031264in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.038670in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.042980in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.047595in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.057352in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.062281in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.071559in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.075511in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.078643in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.080620in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.079784in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.071215in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.064146in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439990in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.260545in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.262072in}{0.493308in}}%
\pgfpathlineto{\pgfqpoint{1.268642in}{0.514980in}}%
\pgfpathlineto{\pgfqpoint{1.279071in}{0.536652in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{0.558324in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{0.601669in}}%
\pgfpathlineto{\pgfqpoint{1.326254in}{0.623341in}}%
\pgfpathlineto{\pgfqpoint{1.333727in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{1.338974in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{1.342388in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{1.344447in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{1.345585in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{1.346131in}{0.753373in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{0.775045in}}%
\pgfpathlineto{\pgfqpoint{1.346234in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{1.345995in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{0.861734in}}%
\pgfpathlineto{\pgfqpoint{1.344658in}{0.883406in}}%
\pgfpathlineto{\pgfqpoint{1.344098in}{0.905078in}}%
\pgfpathlineto{\pgfqpoint{1.343513in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{1.342912in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{1.342307in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.341716in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.013439in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.340405in}{1.056783in}}%
\pgfpathlineto{\pgfqpoint{1.340276in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{1.340355in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{1.340642in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.143471in}}%
\pgfpathlineto{\pgfqpoint{1.341703in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{1.342370in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{1.343055in}{1.208488in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{1.230160in}}%
\pgfpathlineto{\pgfqpoint{1.344311in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.344832in}{1.273504in}}%
\pgfpathlineto{\pgfqpoint{1.345266in}{1.295176in}}%
\pgfpathlineto{\pgfqpoint{1.345611in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{1.345875in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{1.346078in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{1.346248in}{1.381864in}}%
\pgfpathlineto{\pgfqpoint{1.346418in}{1.403537in}}%
\pgfpathlineto{\pgfqpoint{1.346617in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{1.346867in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.490225in}}%
\pgfpathlineto{\pgfqpoint{1.347915in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{1.348302in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{1.348661in}{1.555241in}}%
\pgfpathlineto{\pgfqpoint{1.348966in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{1.349198in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{1.349347in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{1.349412in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{1.663602in}}%
\pgfpathlineto{\pgfqpoint{1.349333in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{1.349233in}{1.706946in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{1.349034in}{1.750290in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.771962in}}%
\pgfpathlineto{\pgfqpoint{1.348967in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{1.349000in}{1.815307in}}%
\pgfpathlineto{\pgfqpoint{1.349073in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{1.349173in}{1.858651in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{1.880323in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{1.901995in}}%
\pgfpathlineto{\pgfqpoint{1.349519in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{1.945339in}}%
\pgfpathlineto{\pgfqpoint{1.349685in}{1.967011in}}%
\pgfpathlineto{\pgfqpoint{1.349729in}{1.988684in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{2.010356in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{2.032028in}}%
\pgfpathlineto{\pgfqpoint{1.349741in}{2.053700in}}%
\pgfpathlineto{\pgfqpoint{1.349736in}{2.075372in}}%
\pgfpathlineto{\pgfqpoint{1.349746in}{2.097044in}}%
\pgfpathlineto{\pgfqpoint{1.349775in}{2.118716in}}%
\pgfpathlineto{\pgfqpoint{1.349825in}{2.140388in}}%
\pgfpathlineto{\pgfqpoint{1.349891in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{1.349966in}{2.183732in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{2.205405in}}%
\pgfpathlineto{\pgfqpoint{1.350105in}{2.227077in}}%
\pgfpathlineto{\pgfqpoint{1.350159in}{2.248749in}}%
\pgfpathlineto{\pgfqpoint{1.350199in}{2.270421in}}%
\pgfpathlineto{\pgfqpoint{1.350227in}{2.292093in}}%
\pgfpathlineto{\pgfqpoint{1.350245in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{1.350255in}{2.335437in}}%
\pgfpathlineto{\pgfqpoint{1.350260in}{2.357109in}}%
\pgfpathlineto{\pgfqpoint{1.350261in}{2.378781in}}%
\pgfpathlineto{\pgfqpoint{1.350259in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{1.350254in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{1.350245in}{2.443798in}}%
\pgfpathlineto{\pgfqpoint{1.350232in}{2.465470in}}%
\pgfpathlineto{\pgfqpoint{1.350215in}{2.487142in}}%
\pgfpathlineto{\pgfqpoint{1.350193in}{2.508814in}}%
\pgfpathlineto{\pgfqpoint{1.350169in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{2.552158in}}%
\pgfpathlineto{\pgfqpoint{1.350124in}{2.573830in}}%
\pgfpathlineto{\pgfqpoint{1.350110in}{2.595503in}}%
\pgfpathlineto{\pgfqpoint{1.350105in}{2.617175in}}%
\pgfpathlineto{\pgfqpoint{1.350431in}{2.617175in}}%
\pgfpathlineto{\pgfqpoint{1.350431in}{2.617175in}}%
\pgfpathlineto{\pgfqpoint{1.350426in}{2.595503in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{2.573830in}}%
\pgfpathlineto{\pgfqpoint{1.350391in}{2.552158in}}%
\pgfpathlineto{\pgfqpoint{1.350367in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{2.508814in}}%
\pgfpathlineto{\pgfqpoint{1.350321in}{2.487142in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{2.465470in}}%
\pgfpathlineto{\pgfqpoint{1.350290in}{2.443798in}}%
\pgfpathlineto{\pgfqpoint{1.350281in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{1.350276in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{1.350274in}{2.378781in}}%
\pgfpathlineto{\pgfqpoint{1.350275in}{2.357109in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{2.335437in}}%
\pgfpathlineto{\pgfqpoint{1.350291in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{2.292093in}}%
\pgfpathlineto{\pgfqpoint{1.350336in}{2.270421in}}%
\pgfpathlineto{\pgfqpoint{1.350377in}{2.248749in}}%
\pgfpathlineto{\pgfqpoint{1.350431in}{2.227077in}}%
\pgfpathlineto{\pgfqpoint{1.350496in}{2.205405in}}%
\pgfpathlineto{\pgfqpoint{1.350570in}{2.183732in}}%
\pgfpathlineto{\pgfqpoint{1.350644in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{1.350710in}{2.140388in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.118716in}}%
\pgfpathlineto{\pgfqpoint{1.350790in}{2.097044in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{2.075372in}}%
\pgfpathlineto{\pgfqpoint{1.350795in}{2.053700in}}%
\pgfpathlineto{\pgfqpoint{1.350787in}{2.032028in}}%
\pgfpathlineto{\pgfqpoint{1.350787in}{2.010356in}}%
\pgfpathlineto{\pgfqpoint{1.350806in}{1.988684in}}%
\pgfpathlineto{\pgfqpoint{1.350851in}{1.967011in}}%
\pgfpathlineto{\pgfqpoint{1.350922in}{1.945339in}}%
\pgfpathlineto{\pgfqpoint{1.351016in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{1.351128in}{1.901995in}}%
\pgfpathlineto{\pgfqpoint{1.351247in}{1.880323in}}%
\pgfpathlineto{\pgfqpoint{1.351363in}{1.858651in}}%
\pgfpathlineto{\pgfqpoint{1.351463in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{1.351535in}{1.815307in}}%
\pgfpathlineto{\pgfqpoint{1.351568in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{1.351557in}{1.771962in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{1.750290in}}%
\pgfpathlineto{\pgfqpoint{1.351411in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{1.351303in}{1.706946in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{1.351134in}{1.663602in}}%
\pgfpathlineto{\pgfqpoint{1.351124in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{1.351188in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{1.351570in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{1.351875in}{1.555241in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{1.352620in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{1.353005in}{1.490225in}}%
\pgfpathlineto{\pgfqpoint{1.353362in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{1.353669in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{1.353919in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{1.354118in}{1.403537in}}%
\pgfpathlineto{\pgfqpoint{1.354287in}{1.381864in}}%
\pgfpathlineto{\pgfqpoint{1.354457in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{1.354660in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{1.354925in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.295176in}}%
\pgfpathlineto{\pgfqpoint{1.355703in}{1.273504in}}%
\pgfpathlineto{\pgfqpoint{1.356224in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{1.230160in}}%
\pgfpathlineto{\pgfqpoint{1.357481in}{1.208488in}}%
\pgfpathlineto{\pgfqpoint{1.358165in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{1.358832in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{1.359428in}{1.143471in}}%
\pgfpathlineto{\pgfqpoint{1.359893in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{1.360180in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{1.360131in}{1.056783in}}%
\pgfpathlineto{\pgfqpoint{1.359817in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.359364in}{1.013439in}}%
\pgfpathlineto{\pgfqpoint{1.358819in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.357623in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{1.357023in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{1.356437in}{0.905078in}}%
\pgfpathlineto{\pgfqpoint{1.355877in}{0.883406in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{0.861734in}}%
\pgfpathlineto{\pgfqpoint{1.354904in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{1.354540in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{1.354301in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{1.354232in}{0.775045in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{0.753373in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{1.356088in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{1.358147in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{1.366809in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{1.374281in}{0.623341in}}%
\pgfpathlineto{\pgfqpoint{1.384105in}{0.601669in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{1.408886in}{0.558324in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{0.536652in}}%
\pgfpathlineto{\pgfqpoint{1.431893in}{0.514980in}}%
\pgfpathlineto{\pgfqpoint{1.438464in}{0.493308in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797330in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.620988in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.619436in}{0.505671in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.629116in}{0.573740in}}%
\pgfpathlineto{\pgfqpoint{1.638369in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{1.648702in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{1.658810in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{1.667761in}{0.709878in}}%
\pgfpathlineto{\pgfqpoint{1.675072in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{1.680653in}{0.777948in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{1.687464in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{1.689322in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{1.690539in}{0.914086in}}%
\pgfpathlineto{\pgfqpoint{1.691340in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{1.691891in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{1.692316in}{1.016190in}}%
\pgfpathlineto{\pgfqpoint{1.692703in}{1.050225in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{1.084259in}}%
\pgfpathlineto{\pgfqpoint{1.693569in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{1.694077in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.186363in}}%
\pgfpathlineto{\pgfqpoint{1.695151in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{1.695644in}{1.254433in}}%
\pgfpathlineto{\pgfqpoint{1.696069in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{1.696420in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{1.696710in}{1.356536in}}%
\pgfpathlineto{\pgfqpoint{1.696970in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{1.697243in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{1.697566in}{1.458640in}}%
\pgfpathlineto{\pgfqpoint{1.697969in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{1.699038in}{1.560744in}}%
\pgfpathlineto{\pgfqpoint{1.699669in}{1.594779in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.628813in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.696883in}}%
\pgfpathlineto{\pgfqpoint{1.702035in}{1.730917in}}%
\pgfpathlineto{\pgfqpoint{1.702475in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{1.702862in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{1.703221in}{1.833021in}}%
\pgfpathlineto{\pgfqpoint{1.703579in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{1.703960in}{1.901091in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{1.935125in}}%
\pgfpathlineto{\pgfqpoint{1.704825in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{1.705291in}{2.003194in}}%
\pgfpathlineto{\pgfqpoint{1.705752in}{2.037229in}}%
\pgfpathlineto{\pgfqpoint{1.706179in}{2.071264in}}%
\pgfpathlineto{\pgfqpoint{1.706550in}{2.105298in}}%
\pgfpathlineto{\pgfqpoint{1.706851in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{1.707078in}{2.173368in}}%
\pgfpathlineto{\pgfqpoint{1.707240in}{2.207402in}}%
\pgfpathlineto{\pgfqpoint{1.707351in}{2.241437in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{1.707570in}{2.343541in}}%
\pgfpathlineto{\pgfqpoint{1.707653in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{1.707750in}{2.411610in}}%
\pgfpathlineto{\pgfqpoint{1.707858in}{2.445645in}}%
\pgfpathlineto{\pgfqpoint{1.707969in}{2.479679in}}%
\pgfpathlineto{\pgfqpoint{1.708074in}{2.513714in}}%
\pgfpathlineto{\pgfqpoint{1.708162in}{2.547749in}}%
\pgfpathlineto{\pgfqpoint{1.708224in}{2.581783in}}%
\pgfpathlineto{\pgfqpoint{1.708253in}{2.615818in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{2.649852in}}%
\pgfpathlineto{\pgfqpoint{1.708211in}{2.683887in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{2.717922in}}%
\pgfpathlineto{\pgfqpoint{1.708077in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{1.708006in}{2.785991in}}%
\pgfpathlineto{\pgfqpoint{1.707951in}{2.820026in}}%
\pgfpathlineto{\pgfqpoint{1.707922in}{2.854060in}}%
\pgfpathlineto{\pgfqpoint{1.707929in}{2.888095in}}%
\pgfpathlineto{\pgfqpoint{1.707971in}{2.922130in}}%
\pgfpathlineto{\pgfqpoint{1.708046in}{2.956164in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{1.708253in}{3.024233in}}%
\pgfpathlineto{\pgfqpoint{1.708360in}{3.058268in}}%
\pgfpathlineto{\pgfqpoint{1.708455in}{3.092303in}}%
\pgfpathlineto{\pgfqpoint{1.708528in}{3.126337in}}%
\pgfpathlineto{\pgfqpoint{1.708578in}{3.160372in}}%
\pgfpathlineto{\pgfqpoint{1.708604in}{3.194407in}}%
\pgfpathlineto{\pgfqpoint{1.708612in}{3.228441in}}%
\pgfpathlineto{\pgfqpoint{1.708608in}{3.262476in}}%
\pgfpathlineto{\pgfqpoint{1.708599in}{3.296511in}}%
\pgfpathlineto{\pgfqpoint{1.708591in}{3.330545in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{3.364580in}}%
\pgfpathlineto{\pgfqpoint{1.708595in}{3.398614in}}%
\pgfpathlineto{\pgfqpoint{1.708610in}{3.432649in}}%
\pgfpathlineto{\pgfqpoint{1.708633in}{3.466684in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{3.500718in}}%
\pgfpathlineto{\pgfqpoint{1.708693in}{3.534753in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{3.568788in}}%
\pgfpathlineto{\pgfqpoint{1.708749in}{3.602822in}}%
\pgfpathlineto{\pgfqpoint{1.708768in}{3.636857in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{3.670891in}}%
\pgfpathlineto{\pgfqpoint{1.708785in}{3.704926in}}%
\pgfpathlineto{\pgfqpoint{1.708789in}{3.738961in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{3.772995in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.807030in}}%
\pgfpathlineto{\pgfqpoint{1.708836in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{1.709482in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{1.709482in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{1.709507in}{3.807030in}}%
\pgfpathlineto{\pgfqpoint{1.709522in}{3.772995in}}%
\pgfpathlineto{\pgfqpoint{1.709529in}{3.738961in}}%
\pgfpathlineto{\pgfqpoint{1.709533in}{3.704926in}}%
\pgfpathlineto{\pgfqpoint{1.709539in}{3.670891in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{3.636857in}}%
\pgfpathlineto{\pgfqpoint{1.709569in}{3.602822in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{3.568788in}}%
\pgfpathlineto{\pgfqpoint{1.709625in}{3.534753in}}%
\pgfpathlineto{\pgfqpoint{1.709656in}{3.500718in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{3.466684in}}%
\pgfpathlineto{\pgfqpoint{1.709708in}{3.432649in}}%
\pgfpathlineto{\pgfqpoint{1.709723in}{3.398614in}}%
\pgfpathlineto{\pgfqpoint{1.709729in}{3.364580in}}%
\pgfpathlineto{\pgfqpoint{1.709727in}{3.330545in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{3.296511in}}%
\pgfpathlineto{\pgfqpoint{1.709710in}{3.262476in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{3.228441in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{3.194407in}}%
\pgfpathlineto{\pgfqpoint{1.709740in}{3.160372in}}%
\pgfpathlineto{\pgfqpoint{1.709789in}{3.126337in}}%
\pgfpathlineto{\pgfqpoint{1.709863in}{3.092303in}}%
\pgfpathlineto{\pgfqpoint{1.709957in}{3.058268in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{3.024233in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{1.710272in}{2.956164in}}%
\pgfpathlineto{\pgfqpoint{1.710347in}{2.922130in}}%
\pgfpathlineto{\pgfqpoint{1.710389in}{2.888095in}}%
\pgfpathlineto{\pgfqpoint{1.710395in}{2.854060in}}%
\pgfpathlineto{\pgfqpoint{1.710367in}{2.820026in}}%
\pgfpathlineto{\pgfqpoint{1.710312in}{2.785991in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{1.710168in}{2.717922in}}%
\pgfpathlineto{\pgfqpoint{1.710107in}{2.683887in}}%
\pgfpathlineto{\pgfqpoint{1.710070in}{2.649852in}}%
\pgfpathlineto{\pgfqpoint{1.710064in}{2.615818in}}%
\pgfpathlineto{\pgfqpoint{1.710094in}{2.581783in}}%
\pgfpathlineto{\pgfqpoint{1.710155in}{2.547749in}}%
\pgfpathlineto{\pgfqpoint{1.710243in}{2.513714in}}%
\pgfpathlineto{\pgfqpoint{1.710348in}{2.479679in}}%
\pgfpathlineto{\pgfqpoint{1.710460in}{2.445645in}}%
\pgfpathlineto{\pgfqpoint{1.710568in}{2.411610in}}%
\pgfpathlineto{\pgfqpoint{1.710665in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{1.710747in}{2.343541in}}%
\pgfpathlineto{\pgfqpoint{1.710818in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{2.241437in}}%
\pgfpathlineto{\pgfqpoint{1.711078in}{2.207402in}}%
\pgfpathlineto{\pgfqpoint{1.711239in}{2.173368in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.105298in}}%
\pgfpathlineto{\pgfqpoint{1.712139in}{2.071264in}}%
\pgfpathlineto{\pgfqpoint{1.712566in}{2.037229in}}%
\pgfpathlineto{\pgfqpoint{1.713026in}{2.003194in}}%
\pgfpathlineto{\pgfqpoint{1.713493in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{1.713941in}{1.935125in}}%
\pgfpathlineto{\pgfqpoint{1.714357in}{1.901091in}}%
\pgfpathlineto{\pgfqpoint{1.714739in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{1.715097in}{1.833021in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{1.715843in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{1.716283in}{1.730917in}}%
\pgfpathlineto{\pgfqpoint{1.716792in}{1.696883in}}%
\pgfpathlineto{\pgfqpoint{1.717369in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{1.717999in}{1.628813in}}%
\pgfpathlineto{\pgfqpoint{1.718648in}{1.594779in}}%
\pgfpathlineto{\pgfqpoint{1.719279in}{1.560744in}}%
\pgfpathlineto{\pgfqpoint{1.719855in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{1.458640in}}%
\pgfpathlineto{\pgfqpoint{1.721075in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{1.721608in}{1.356536in}}%
\pgfpathlineto{\pgfqpoint{1.721898in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{1.722248in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{1.722674in}{1.254433in}}%
\pgfpathlineto{\pgfqpoint{1.723167in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{1.723701in}{1.186363in}}%
\pgfpathlineto{\pgfqpoint{1.724240in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{1.724749in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{1.725207in}{1.084259in}}%
\pgfpathlineto{\pgfqpoint{1.725614in}{1.050225in}}%
\pgfpathlineto{\pgfqpoint{1.726002in}{1.016190in}}%
\pgfpathlineto{\pgfqpoint{1.726427in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{1.726978in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{1.727779in}{0.914086in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{1.730854in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{1.737665in}{0.777948in}}%
\pgfpathlineto{\pgfqpoint{1.743246in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{1.750556in}{0.709878in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{1.769616in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{1.789202in}{0.573740in}}%
\pgfpathlineto{\pgfqpoint{1.795931in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{0.505671in}}%
\pgfpathlineto{\pgfqpoint{1.797330in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.797330in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152708in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.983392in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{1.978358in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{1.982926in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{1.990701in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{2.000043in}{0.653331in}}%
\pgfpathlineto{\pgfqpoint{2.009474in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{2.025036in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{2.030605in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{2.034863in}{0.835025in}}%
\pgfpathlineto{\pgfqpoint{2.038088in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{2.040534in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{2.042396in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{2.043805in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.044866in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{2.045682in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{2.046375in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{2.047073in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{2.047888in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{2.048882in}{1.198414in}}%
\pgfpathlineto{\pgfqpoint{2.050053in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{2.051337in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{2.055809in}{1.416448in}}%
\pgfpathlineto{\pgfqpoint{2.056551in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{2.058218in}{1.561803in}}%
\pgfpathlineto{\pgfqpoint{2.058658in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{2.059048in}{1.634481in}}%
\pgfpathlineto{\pgfqpoint{2.059396in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{2.059720in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{2.060048in}{1.743498in}}%
\pgfpathlineto{\pgfqpoint{2.060405in}{1.779837in}}%
\pgfpathlineto{\pgfqpoint{2.060802in}{1.816176in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{2.061675in}{1.888854in}}%
\pgfpathlineto{\pgfqpoint{2.062094in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.961531in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.997870in}}%
\pgfpathlineto{\pgfqpoint{2.063013in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{2.063209in}{2.070548in}}%
\pgfpathlineto{\pgfqpoint{2.063383in}{2.106887in}}%
\pgfpathlineto{\pgfqpoint{2.063557in}{2.143226in}}%
\pgfpathlineto{\pgfqpoint{2.063746in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{2.063956in}{2.215904in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{2.252243in}}%
\pgfpathlineto{\pgfqpoint{2.064445in}{2.288582in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{2.065031in}{2.361259in}}%
\pgfpathlineto{\pgfqpoint{2.065357in}{2.397598in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{2.433937in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.470276in}}%
\pgfpathlineto{\pgfqpoint{2.066304in}{2.506615in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{2.542954in}}%
\pgfpathlineto{\pgfqpoint{2.066725in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{2.615632in}}%
\pgfpathlineto{\pgfqpoint{2.066933in}{2.651971in}}%
\pgfpathlineto{\pgfqpoint{2.066991in}{2.688310in}}%
\pgfpathlineto{\pgfqpoint{2.067044in}{2.724648in}}%
\pgfpathlineto{\pgfqpoint{2.067106in}{2.760987in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{2.797326in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.833665in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{2.870004in}}%
\pgfpathlineto{\pgfqpoint{2.067464in}{2.906343in}}%
\pgfpathlineto{\pgfqpoint{2.067545in}{2.942682in}}%
\pgfpathlineto{\pgfqpoint{2.067605in}{2.979021in}}%
\pgfpathlineto{\pgfqpoint{2.067642in}{3.015360in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{3.051699in}}%
\pgfpathlineto{\pgfqpoint{2.067667in}{3.088038in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{3.124377in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{3.160715in}}%
\pgfpathlineto{\pgfqpoint{2.067704in}{3.197054in}}%
\pgfpathlineto{\pgfqpoint{2.067729in}{3.233393in}}%
\pgfpathlineto{\pgfqpoint{2.067756in}{3.269732in}}%
\pgfpathlineto{\pgfqpoint{2.067782in}{3.306071in}}%
\pgfpathlineto{\pgfqpoint{2.067806in}{3.342410in}}%
\pgfpathlineto{\pgfqpoint{2.067828in}{3.378749in}}%
\pgfpathlineto{\pgfqpoint{2.067846in}{3.415088in}}%
\pgfpathlineto{\pgfqpoint{2.067860in}{3.451427in}}%
\pgfpathlineto{\pgfqpoint{2.067869in}{3.487766in}}%
\pgfpathlineto{\pgfqpoint{2.067871in}{3.524105in}}%
\pgfpathlineto{\pgfqpoint{2.067867in}{3.560443in}}%
\pgfpathlineto{\pgfqpoint{2.067859in}{3.596782in}}%
\pgfpathlineto{\pgfqpoint{2.067851in}{3.633121in}}%
\pgfpathlineto{\pgfqpoint{2.067843in}{3.669460in}}%
\pgfpathlineto{\pgfqpoint{2.067838in}{3.705799in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{3.742138in}}%
\pgfpathlineto{\pgfqpoint{2.067828in}{3.778477in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{3.814816in}}%
\pgfpathlineto{\pgfqpoint{2.067816in}{3.851155in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{3.887494in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{3.923833in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{3.960171in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{3.996510in}}%
\pgfpathlineto{\pgfqpoint{2.067824in}{4.032849in}}%
\pgfpathlineto{\pgfqpoint{2.067843in}{4.069188in}}%
\pgfpathlineto{\pgfqpoint{2.068257in}{4.069188in}}%
\pgfpathlineto{\pgfqpoint{2.068257in}{4.069188in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{4.032849in}}%
\pgfpathlineto{\pgfqpoint{2.068287in}{3.996510in}}%
\pgfpathlineto{\pgfqpoint{2.068293in}{3.960171in}}%
\pgfpathlineto{\pgfqpoint{2.068293in}{3.923833in}}%
\pgfpathlineto{\pgfqpoint{2.068290in}{3.887494in}}%
\pgfpathlineto{\pgfqpoint{2.068284in}{3.851155in}}%
\pgfpathlineto{\pgfqpoint{2.068278in}{3.814816in}}%
\pgfpathlineto{\pgfqpoint{2.068272in}{3.778477in}}%
\pgfpathlineto{\pgfqpoint{2.068267in}{3.742138in}}%
\pgfpathlineto{\pgfqpoint{2.068262in}{3.705799in}}%
\pgfpathlineto{\pgfqpoint{2.068257in}{3.669460in}}%
\pgfpathlineto{\pgfqpoint{2.068249in}{3.633121in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{3.596782in}}%
\pgfpathlineto{\pgfqpoint{2.068233in}{3.560443in}}%
\pgfpathlineto{\pgfqpoint{2.068229in}{3.524105in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{3.487766in}}%
\pgfpathlineto{\pgfqpoint{2.068239in}{3.451427in}}%
\pgfpathlineto{\pgfqpoint{2.068254in}{3.415088in}}%
\pgfpathlineto{\pgfqpoint{2.068272in}{3.378749in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{3.342410in}}%
\pgfpathlineto{\pgfqpoint{2.068318in}{3.306071in}}%
\pgfpathlineto{\pgfqpoint{2.068344in}{3.269732in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{3.233393in}}%
\pgfpathlineto{\pgfqpoint{2.068396in}{3.197054in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{3.160715in}}%
\pgfpathlineto{\pgfqpoint{2.068427in}{3.124377in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{3.088038in}}%
\pgfpathlineto{\pgfqpoint{2.068440in}{3.051699in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{3.015360in}}%
\pgfpathlineto{\pgfqpoint{2.068495in}{2.979021in}}%
\pgfpathlineto{\pgfqpoint{2.068555in}{2.942682in}}%
\pgfpathlineto{\pgfqpoint{2.068636in}{2.906343in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{2.870004in}}%
\pgfpathlineto{\pgfqpoint{2.068828in}{2.833665in}}%
\pgfpathlineto{\pgfqpoint{2.068918in}{2.797326in}}%
\pgfpathlineto{\pgfqpoint{2.068994in}{2.760987in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.724648in}}%
\pgfpathlineto{\pgfqpoint{2.069109in}{2.688310in}}%
\pgfpathlineto{\pgfqpoint{2.069167in}{2.651971in}}%
\pgfpathlineto{\pgfqpoint{2.069250in}{2.615632in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{2.069556in}{2.542954in}}%
\pgfpathlineto{\pgfqpoint{2.069796in}{2.506615in}}%
\pgfpathlineto{\pgfqpoint{2.070087in}{2.470276in}}%
\pgfpathlineto{\pgfqpoint{2.070410in}{2.433937in}}%
\pgfpathlineto{\pgfqpoint{2.070743in}{2.397598in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{2.361259in}}%
\pgfpathlineto{\pgfqpoint{2.071374in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{2.071655in}{2.288582in}}%
\pgfpathlineto{\pgfqpoint{2.071911in}{2.252243in}}%
\pgfpathlineto{\pgfqpoint{2.072144in}{2.215904in}}%
\pgfpathlineto{\pgfqpoint{2.072354in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{2.072543in}{2.143226in}}%
\pgfpathlineto{\pgfqpoint{2.072717in}{2.106887in}}%
\pgfpathlineto{\pgfqpoint{2.072891in}{2.070548in}}%
\pgfpathlineto{\pgfqpoint{2.073087in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{2.073330in}{1.997870in}}%
\pgfpathlineto{\pgfqpoint{2.073636in}{1.961531in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{2.074425in}{1.888854in}}%
\pgfpathlineto{\pgfqpoint{2.074867in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{2.075298in}{1.816176in}}%
\pgfpathlineto{\pgfqpoint{2.075695in}{1.779837in}}%
\pgfpathlineto{\pgfqpoint{2.076052in}{1.743498in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{2.076704in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{2.077051in}{1.634481in}}%
\pgfpathlineto{\pgfqpoint{2.077442in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{2.077882in}{1.561803in}}%
\pgfpathlineto{\pgfqpoint{2.078374in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{2.078922in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{2.079549in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{2.080290in}{1.416448in}}%
\pgfpathlineto{\pgfqpoint{2.081184in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{2.084763in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{2.086047in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{2.087218in}{1.198414in}}%
\pgfpathlineto{\pgfqpoint{2.088212in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{2.089027in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{2.090418in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{2.091234in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.093704in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{2.095566in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{2.101237in}{0.835025in}}%
\pgfpathlineto{\pgfqpoint{2.105495in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{2.126626in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{2.136056in}{0.653331in}}%
\pgfpathlineto{\pgfqpoint{2.145399in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{2.153174in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{2.157742in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{2.157773in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{2.152708in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.152708in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513153in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.340729in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{2.338471in}{0.551794in}}%
\pgfpathlineto{\pgfqpoint{2.343718in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{2.351610in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.360660in}{0.672032in}}%
\pgfpathlineto{\pgfqpoint{2.369638in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{2.377764in}{0.752191in}}%
\pgfpathlineto{\pgfqpoint{2.384706in}{0.792270in}}%
\pgfpathlineto{\pgfqpoint{2.390454in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{2.395163in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{2.402253in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{2.409326in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{2.411088in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{2.413878in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{2.414893in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{2.415649in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{1.313301in}}%
\pgfpathlineto{\pgfqpoint{2.416491in}{1.353380in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{2.416857in}{1.433539in}}%
\pgfpathlineto{\pgfqpoint{2.417062in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{2.417368in}{1.513697in}}%
\pgfpathlineto{\pgfqpoint{2.417803in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{2.418358in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{2.418998in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{2.419666in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{2.420306in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{2.420870in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{2.421330in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{2.421678in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{2.421926in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{2.422098in}{1.914490in}}%
\pgfpathlineto{\pgfqpoint{2.422223in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{2.422330in}{1.994648in}}%
\pgfpathlineto{\pgfqpoint{2.422440in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{2.422564in}{2.074807in}}%
\pgfpathlineto{\pgfqpoint{2.422703in}{2.114886in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{2.154965in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{2.423123in}{2.235124in}}%
\pgfpathlineto{\pgfqpoint{2.423238in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{2.423342in}{2.315283in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{2.355362in}}%
\pgfpathlineto{\pgfqpoint{2.423587in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{2.423765in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{2.423995in}{2.475600in}}%
\pgfpathlineto{\pgfqpoint{2.424272in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{2.424581in}{2.555758in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{2.595837in}}%
\pgfpathlineto{\pgfqpoint{2.425184in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{2.425430in}{2.675996in}}%
\pgfpathlineto{\pgfqpoint{2.425620in}{2.716075in}}%
\pgfpathlineto{\pgfqpoint{2.425749in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{2.425823in}{2.796234in}}%
\pgfpathlineto{\pgfqpoint{2.425849in}{2.836313in}}%
\pgfpathlineto{\pgfqpoint{2.425836in}{2.876392in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{2.916472in}}%
\pgfpathlineto{\pgfqpoint{2.425734in}{2.956551in}}%
\pgfpathlineto{\pgfqpoint{2.425675in}{2.996630in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{3.036709in}}%
\pgfpathlineto{\pgfqpoint{2.425631in}{3.076789in}}%
\pgfpathlineto{\pgfqpoint{2.425675in}{3.116868in}}%
\pgfpathlineto{\pgfqpoint{2.425768in}{3.156947in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{3.197027in}}%
\pgfpathlineto{\pgfqpoint{2.426064in}{3.237106in}}%
\pgfpathlineto{\pgfqpoint{2.426232in}{3.277185in}}%
\pgfpathlineto{\pgfqpoint{2.426389in}{3.317264in}}%
\pgfpathlineto{\pgfqpoint{2.426524in}{3.357344in}}%
\pgfpathlineto{\pgfqpoint{2.426628in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{2.426701in}{3.437502in}}%
\pgfpathlineto{\pgfqpoint{2.426746in}{3.477581in}}%
\pgfpathlineto{\pgfqpoint{2.426766in}{3.517661in}}%
\pgfpathlineto{\pgfqpoint{2.426766in}{3.557740in}}%
\pgfpathlineto{\pgfqpoint{2.426753in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{2.426730in}{3.637899in}}%
\pgfpathlineto{\pgfqpoint{2.426700in}{3.677978in}}%
\pgfpathlineto{\pgfqpoint{2.426665in}{3.718057in}}%
\pgfpathlineto{\pgfqpoint{2.426624in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{2.426578in}{3.798216in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{3.838295in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{3.878374in}}%
\pgfpathlineto{\pgfqpoint{2.426465in}{3.918454in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{3.958533in}}%
\pgfpathlineto{\pgfqpoint{2.426463in}{3.998612in}}%
\pgfpathlineto{\pgfqpoint{2.426486in}{4.038691in}}%
\pgfpathlineto{\pgfqpoint{2.426517in}{4.078771in}}%
\pgfpathlineto{\pgfqpoint{2.426549in}{4.118850in}}%
\pgfpathlineto{\pgfqpoint{2.426574in}{4.158929in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{4.239088in}}%
\pgfpathlineto{\pgfqpoint{2.426593in}{4.279167in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{4.319246in}}%
\pgfpathlineto{\pgfqpoint{2.426589in}{4.359326in}}%
\pgfpathlineto{\pgfqpoint{2.426599in}{4.399405in}}%
\pgfpathlineto{\pgfqpoint{2.426623in}{4.439484in}}%
\pgfpathlineto{\pgfqpoint{2.427260in}{4.439484in}}%
\pgfpathlineto{\pgfqpoint{2.427260in}{4.439484in}}%
\pgfpathlineto{\pgfqpoint{2.427283in}{4.399405in}}%
\pgfpathlineto{\pgfqpoint{2.427294in}{4.359326in}}%
\pgfpathlineto{\pgfqpoint{2.427294in}{4.319246in}}%
\pgfpathlineto{\pgfqpoint{2.427290in}{4.279167in}}%
\pgfpathlineto{\pgfqpoint{2.427287in}{4.239088in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{2.427308in}{4.158929in}}%
\pgfpathlineto{\pgfqpoint{2.427333in}{4.118850in}}%
\pgfpathlineto{\pgfqpoint{2.427365in}{4.078771in}}%
\pgfpathlineto{\pgfqpoint{2.427396in}{4.038691in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{3.998612in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.958533in}}%
\pgfpathlineto{\pgfqpoint{2.427417in}{3.918454in}}%
\pgfpathlineto{\pgfqpoint{2.427389in}{3.878374in}}%
\pgfpathlineto{\pgfqpoint{2.427349in}{3.838295in}}%
\pgfpathlineto{\pgfqpoint{2.427304in}{3.798216in}}%
\pgfpathlineto{\pgfqpoint{2.427259in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{2.427217in}{3.718057in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{3.677978in}}%
\pgfpathlineto{\pgfqpoint{2.427152in}{3.637899in}}%
\pgfpathlineto{\pgfqpoint{2.427129in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{3.557740in}}%
\pgfpathlineto{\pgfqpoint{2.427117in}{3.517661in}}%
\pgfpathlineto{\pgfqpoint{2.427136in}{3.477581in}}%
\pgfpathlineto{\pgfqpoint{2.427181in}{3.437502in}}%
\pgfpathlineto{\pgfqpoint{2.427254in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{2.427359in}{3.357344in}}%
\pgfpathlineto{\pgfqpoint{2.427493in}{3.317264in}}%
\pgfpathlineto{\pgfqpoint{2.427650in}{3.277185in}}%
\pgfpathlineto{\pgfqpoint{2.427818in}{3.237106in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{3.197027in}}%
\pgfpathlineto{\pgfqpoint{2.428114in}{3.156947in}}%
\pgfpathlineto{\pgfqpoint{2.428207in}{3.116868in}}%
\pgfpathlineto{\pgfqpoint{2.428251in}{3.076789in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{3.036709in}}%
\pgfpathlineto{\pgfqpoint{2.428207in}{2.996630in}}%
\pgfpathlineto{\pgfqpoint{2.428148in}{2.956551in}}%
\pgfpathlineto{\pgfqpoint{2.428089in}{2.916472in}}%
\pgfpathlineto{\pgfqpoint{2.428047in}{2.876392in}}%
\pgfpathlineto{\pgfqpoint{2.428033in}{2.836313in}}%
\pgfpathlineto{\pgfqpoint{2.428059in}{2.796234in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{2.428263in}{2.716075in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.675996in}}%
\pgfpathlineto{\pgfqpoint{2.428698in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{2.428989in}{2.595837in}}%
\pgfpathlineto{\pgfqpoint{2.429302in}{2.555758in}}%
\pgfpathlineto{\pgfqpoint{2.429610in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{2.429887in}{2.475600in}}%
\pgfpathlineto{\pgfqpoint{2.430117in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{2.430295in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{2.355362in}}%
\pgfpathlineto{\pgfqpoint{2.430540in}{2.315283in}}%
\pgfpathlineto{\pgfqpoint{2.430645in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{2.430759in}{2.235124in}}%
\pgfpathlineto{\pgfqpoint{2.430889in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{2.431033in}{2.154965in}}%
\pgfpathlineto{\pgfqpoint{2.431179in}{2.114886in}}%
\pgfpathlineto{\pgfqpoint{2.431318in}{2.074807in}}%
\pgfpathlineto{\pgfqpoint{2.431442in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{2.431552in}{1.994648in}}%
\pgfpathlineto{\pgfqpoint{2.431659in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{2.431785in}{1.914490in}}%
\pgfpathlineto{\pgfqpoint{2.431956in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{2.433012in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{2.434216in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{2.434884in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{2.435524in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{2.436514in}{1.513697in}}%
\pgfpathlineto{\pgfqpoint{2.436820in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{2.437025in}{1.433539in}}%
\pgfpathlineto{\pgfqpoint{2.437189in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{2.437391in}{1.353380in}}%
\pgfpathlineto{\pgfqpoint{2.437716in}{1.313301in}}%
\pgfpathlineto{\pgfqpoint{2.438233in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.438990in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{2.440004in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{2.441276in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{2.444557in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{2.446580in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{2.448911in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{2.454848in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{2.458719in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{2.463428in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{2.469176in}{0.792270in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{0.752191in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{2.493222in}{0.672032in}}%
\pgfpathlineto{\pgfqpoint{2.502272in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.510164in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{2.515412in}{0.551794in}}%
\pgfpathlineto{\pgfqpoint{2.516664in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{2.513153in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.513153in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871193in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.700471in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.696746in}{0.509239in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{0.546842in}}%
\pgfpathlineto{\pgfqpoint{2.698285in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{2.702671in}{0.622047in}}%
\pgfpathlineto{\pgfqpoint{2.708497in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{2.714992in}{0.697253in}}%
\pgfpathlineto{\pgfqpoint{2.721518in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{2.727648in}{0.772458in}}%
\pgfpathlineto{\pgfqpoint{2.733166in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{2.738030in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{2.742305in}{0.885267in}}%
\pgfpathlineto{\pgfqpoint{2.746097in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{2.749510in}{0.960472in}}%
\pgfpathlineto{\pgfqpoint{2.752624in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{2.755483in}{1.035678in}}%
\pgfpathlineto{\pgfqpoint{2.758108in}{1.073281in}}%
\pgfpathlineto{\pgfqpoint{2.760507in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{2.762683in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{2.764640in}{1.186089in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.223692in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{1.261295in}}%
\pgfpathlineto{\pgfqpoint{2.769338in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{2.770582in}{1.336500in}}%
\pgfpathlineto{\pgfqpoint{2.771703in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.772722in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{2.773658in}{1.449309in}}%
\pgfpathlineto{\pgfqpoint{2.774522in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{2.775320in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.562117in}}%
\pgfpathlineto{\pgfqpoint{2.776724in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{2.777322in}{1.637323in}}%
\pgfpathlineto{\pgfqpoint{2.777845in}{1.674926in}}%
\pgfpathlineto{\pgfqpoint{2.778291in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{2.778664in}{1.750131in}}%
\pgfpathlineto{\pgfqpoint{2.778975in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{2.779239in}{1.825337in}}%
\pgfpathlineto{\pgfqpoint{2.779474in}{1.862940in}}%
\pgfpathlineto{\pgfqpoint{2.779697in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{2.779922in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{2.780156in}{1.975748in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.013351in}}%
\pgfpathlineto{\pgfqpoint{2.780657in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{2.088556in}}%
\pgfpathlineto{\pgfqpoint{2.781173in}{2.126159in}}%
\pgfpathlineto{\pgfqpoint{2.781425in}{2.163762in}}%
\pgfpathlineto{\pgfqpoint{2.781669in}{2.201365in}}%
\pgfpathlineto{\pgfqpoint{2.781902in}{2.238968in}}%
\pgfpathlineto{\pgfqpoint{2.782123in}{2.276570in}}%
\pgfpathlineto{\pgfqpoint{2.782328in}{2.314173in}}%
\pgfpathlineto{\pgfqpoint{2.782513in}{2.351776in}}%
\pgfpathlineto{\pgfqpoint{2.782673in}{2.389379in}}%
\pgfpathlineto{\pgfqpoint{2.782801in}{2.426982in}}%
\pgfpathlineto{\pgfqpoint{2.782893in}{2.464584in}}%
\pgfpathlineto{\pgfqpoint{2.782945in}{2.502187in}}%
\pgfpathlineto{\pgfqpoint{2.782959in}{2.539790in}}%
\pgfpathlineto{\pgfqpoint{2.782938in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{2.782892in}{2.614996in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{2.652598in}}%
\pgfpathlineto{\pgfqpoint{2.782776in}{2.690201in}}%
\pgfpathlineto{\pgfqpoint{2.782732in}{2.727804in}}%
\pgfpathlineto{\pgfqpoint{2.782710in}{2.765407in}}%
\pgfpathlineto{\pgfqpoint{2.782715in}{2.803010in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{2.840612in}}%
\pgfpathlineto{\pgfqpoint{2.782802in}{2.878215in}}%
\pgfpathlineto{\pgfqpoint{2.782873in}{2.915818in}}%
\pgfpathlineto{\pgfqpoint{2.782952in}{2.953421in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{2.991024in}}%
\pgfpathlineto{\pgfqpoint{2.783119in}{3.028626in}}%
\pgfpathlineto{\pgfqpoint{2.783202in}{3.066229in}}%
\pgfpathlineto{\pgfqpoint{2.783285in}{3.103832in}}%
\pgfpathlineto{\pgfqpoint{2.783370in}{3.141435in}}%
\pgfpathlineto{\pgfqpoint{2.783459in}{3.179038in}}%
\pgfpathlineto{\pgfqpoint{2.783553in}{3.216640in}}%
\pgfpathlineto{\pgfqpoint{2.783652in}{3.254243in}}%
\pgfpathlineto{\pgfqpoint{2.783755in}{3.291846in}}%
\pgfpathlineto{\pgfqpoint{2.783860in}{3.329449in}}%
\pgfpathlineto{\pgfqpoint{2.783964in}{3.367052in}}%
\pgfpathlineto{\pgfqpoint{2.784064in}{3.404654in}}%
\pgfpathlineto{\pgfqpoint{2.784155in}{3.442257in}}%
\pgfpathlineto{\pgfqpoint{2.784236in}{3.479860in}}%
\pgfpathlineto{\pgfqpoint{2.784305in}{3.517463in}}%
\pgfpathlineto{\pgfqpoint{2.784360in}{3.555066in}}%
\pgfpathlineto{\pgfqpoint{2.784403in}{3.592668in}}%
\pgfpathlineto{\pgfqpoint{2.784439in}{3.630271in}}%
\pgfpathlineto{\pgfqpoint{2.784471in}{3.667874in}}%
\pgfpathlineto{\pgfqpoint{2.784506in}{3.705477in}}%
\pgfpathlineto{\pgfqpoint{2.784551in}{3.743080in}}%
\pgfpathlineto{\pgfqpoint{2.784609in}{3.780682in}}%
\pgfpathlineto{\pgfqpoint{2.784682in}{3.818285in}}%
\pgfpathlineto{\pgfqpoint{2.784771in}{3.855888in}}%
\pgfpathlineto{\pgfqpoint{2.784872in}{3.893491in}}%
\pgfpathlineto{\pgfqpoint{2.784981in}{3.931094in}}%
\pgfpathlineto{\pgfqpoint{2.785090in}{3.968696in}}%
\pgfpathlineto{\pgfqpoint{2.785195in}{4.006299in}}%
\pgfpathlineto{\pgfqpoint{2.785291in}{4.043902in}}%
\pgfpathlineto{\pgfqpoint{2.785373in}{4.081505in}}%
\pgfpathlineto{\pgfqpoint{2.785444in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{4.156710in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{4.194313in}}%
\pgfpathlineto{\pgfqpoint{2.786113in}{4.194313in}}%
\pgfpathlineto{\pgfqpoint{2.786113in}{4.194313in}}%
\pgfpathlineto{\pgfqpoint{2.786162in}{4.156710in}}%
\pgfpathlineto{\pgfqpoint{2.786221in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{2.786291in}{4.081505in}}%
\pgfpathlineto{\pgfqpoint{2.786374in}{4.043902in}}%
\pgfpathlineto{\pgfqpoint{2.786469in}{4.006299in}}%
\pgfpathlineto{\pgfqpoint{2.786574in}{3.968696in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{3.931094in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{3.893491in}}%
\pgfpathlineto{\pgfqpoint{2.786894in}{3.855888in}}%
\pgfpathlineto{\pgfqpoint{2.786982in}{3.818285in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{3.780682in}}%
\pgfpathlineto{\pgfqpoint{2.787114in}{3.743080in}}%
\pgfpathlineto{\pgfqpoint{2.787158in}{3.705477in}}%
\pgfpathlineto{\pgfqpoint{2.787193in}{3.667874in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{3.630271in}}%
\pgfpathlineto{\pgfqpoint{2.787261in}{3.592668in}}%
\pgfpathlineto{\pgfqpoint{2.787305in}{3.555066in}}%
\pgfpathlineto{\pgfqpoint{2.787360in}{3.517463in}}%
\pgfpathlineto{\pgfqpoint{2.787428in}{3.479860in}}%
\pgfpathlineto{\pgfqpoint{2.787509in}{3.442257in}}%
\pgfpathlineto{\pgfqpoint{2.787601in}{3.404654in}}%
\pgfpathlineto{\pgfqpoint{2.787700in}{3.367052in}}%
\pgfpathlineto{\pgfqpoint{2.787804in}{3.329449in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{3.291846in}}%
\pgfpathlineto{\pgfqpoint{2.788012in}{3.254243in}}%
\pgfpathlineto{\pgfqpoint{2.788111in}{3.216640in}}%
\pgfpathlineto{\pgfqpoint{2.788205in}{3.179038in}}%
\pgfpathlineto{\pgfqpoint{2.788294in}{3.141435in}}%
\pgfpathlineto{\pgfqpoint{2.788379in}{3.103832in}}%
\pgfpathlineto{\pgfqpoint{2.788462in}{3.066229in}}%
\pgfpathlineto{\pgfqpoint{2.788545in}{3.028626in}}%
\pgfpathlineto{\pgfqpoint{2.788629in}{2.991024in}}%
\pgfpathlineto{\pgfqpoint{2.788712in}{2.953421in}}%
\pgfpathlineto{\pgfqpoint{2.788792in}{2.915818in}}%
\pgfpathlineto{\pgfqpoint{2.788863in}{2.878215in}}%
\pgfpathlineto{\pgfqpoint{2.788917in}{2.840612in}}%
\pgfpathlineto{\pgfqpoint{2.788949in}{2.803010in}}%
\pgfpathlineto{\pgfqpoint{2.788954in}{2.765407in}}%
\pgfpathlineto{\pgfqpoint{2.788933in}{2.727804in}}%
\pgfpathlineto{\pgfqpoint{2.788888in}{2.690201in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{2.652598in}}%
\pgfpathlineto{\pgfqpoint{2.788772in}{2.614996in}}%
\pgfpathlineto{\pgfqpoint{2.788727in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{2.539790in}}%
\pgfpathlineto{\pgfqpoint{2.788719in}{2.502187in}}%
\pgfpathlineto{\pgfqpoint{2.788771in}{2.464584in}}%
\pgfpathlineto{\pgfqpoint{2.788863in}{2.426982in}}%
\pgfpathlineto{\pgfqpoint{2.788992in}{2.389379in}}%
\pgfpathlineto{\pgfqpoint{2.789152in}{2.351776in}}%
\pgfpathlineto{\pgfqpoint{2.789337in}{2.314173in}}%
\pgfpathlineto{\pgfqpoint{2.789542in}{2.276570in}}%
\pgfpathlineto{\pgfqpoint{2.789762in}{2.238968in}}%
\pgfpathlineto{\pgfqpoint{2.789995in}{2.201365in}}%
\pgfpathlineto{\pgfqpoint{2.790239in}{2.163762in}}%
\pgfpathlineto{\pgfqpoint{2.790491in}{2.126159in}}%
\pgfpathlineto{\pgfqpoint{2.790749in}{2.088556in}}%
\pgfpathlineto{\pgfqpoint{2.791008in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{2.013351in}}%
\pgfpathlineto{\pgfqpoint{2.791508in}{1.975748in}}%
\pgfpathlineto{\pgfqpoint{2.791743in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{2.791967in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{2.792190in}{1.862940in}}%
\pgfpathlineto{\pgfqpoint{2.792425in}{1.825337in}}%
\pgfpathlineto{\pgfqpoint{2.792689in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{1.750131in}}%
\pgfpathlineto{\pgfqpoint{2.793374in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{2.793820in}{1.674926in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{1.637323in}}%
\pgfpathlineto{\pgfqpoint{2.794940in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{1.562117in}}%
\pgfpathlineto{\pgfqpoint{2.796344in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{2.797143in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{1.449309in}}%
\pgfpathlineto{\pgfqpoint{2.798942in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{2.799962in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.801083in}{1.336500in}}%
\pgfpathlineto{\pgfqpoint{2.802326in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{2.803716in}{1.261295in}}%
\pgfpathlineto{\pgfqpoint{2.805275in}{1.223692in}}%
\pgfpathlineto{\pgfqpoint{2.807024in}{1.186089in}}%
\pgfpathlineto{\pgfqpoint{2.808981in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{2.811157in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{2.813556in}{1.073281in}}%
\pgfpathlineto{\pgfqpoint{2.816182in}{1.035678in}}%
\pgfpathlineto{\pgfqpoint{2.819041in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{2.822154in}{0.960472in}}%
\pgfpathlineto{\pgfqpoint{2.825568in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{2.829360in}{0.885267in}}%
\pgfpathlineto{\pgfqpoint{2.833634in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{2.838498in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{2.844016in}{0.772458in}}%
\pgfpathlineto{\pgfqpoint{2.850146in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{2.856673in}{0.697253in}}%
\pgfpathlineto{\pgfqpoint{2.863167in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{2.868993in}{0.622047in}}%
\pgfpathlineto{\pgfqpoint{2.873379in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{0.546842in}}%
\pgfpathlineto{\pgfqpoint{2.874919in}{0.509239in}}%
\pgfpathlineto{\pgfqpoint{2.871193in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.871193in}{0.471636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632485in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632485in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991377in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991377in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350268in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350268in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709159in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709159in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068050in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068050in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426941in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426941in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785832in}{0.400510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785832in,y=0.310232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709159in,y=0.156553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453040in}{0.471636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211911in, y=0.433374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{0.883668in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{0.883668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453040in}{0.883668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211911in, y=0.845405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{1.295699in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.295699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453040in}{1.295699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211911in, y=1.257437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{1.707731in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.707731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453040in}{1.707731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211911in, y=1.669469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156356in,y=1.182894in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approximation Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542763in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.722208in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.722208in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.542763in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.542763in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.632485in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.632485in}{0.471637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587624in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.677347in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587624in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.677347in}{0.471637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901654in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.901654in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.901654in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991377in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.991377in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991377in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.991377in}{0.471637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.036238in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{1.036238in}{0.471637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260545in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.512395in}}%
\pgfpathlineto{\pgfqpoint{1.260545in}{0.512395in}}%
\pgfpathlineto{\pgfqpoint{1.260545in}{0.472139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350268in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.350268in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350268in}{0.512395in}}%
\pgfpathlineto{\pgfqpoint{1.350268in}{0.567961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305406in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.395129in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305406in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{1.395129in}{0.567961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619436in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{1.619436in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{1.619436in}{0.475408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709159in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.709159in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709159in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{1.709159in}{1.795976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664297in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.754020in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664297in}{1.795976in}}%
\pgfpathlineto{\pgfqpoint{1.754020in}{1.795976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978327in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{2.157773in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{2.157773in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{0.485381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068050in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{2.068050in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068050in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{2.068050in}{1.894152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023189in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.112911in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023189in}{1.894152in}}%
\pgfpathlineto{\pgfqpoint{2.112911in}{1.894152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337218in}{0.471646in}}%
\pgfpathlineto{\pgfqpoint{2.516664in}{0.471646in}}%
\pgfpathlineto{\pgfqpoint{2.516664in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.471646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426941in}{0.471646in}}%
\pgfpathlineto{\pgfqpoint{2.426941in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426941in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{2.426941in}{1.619078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382080in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382080in}{1.619078in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{1.619078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696109in}{0.471651in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{0.471651in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{0.471651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785832in}{0.471651in}}%
\pgfpathlineto{\pgfqpoint{2.785832in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785832in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{2.785832in}{1.864563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740971in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.830694in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740971in}{1.864563in}}%
\pgfpathlineto{\pgfqpoint{2.830694in}{1.864563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542763in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{0.722208in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901654in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{0.471636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260545in}{0.473505in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.473505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619436in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{0.506058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978327in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{2.157773in}{0.620026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337218in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{2.516664in}{0.581036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453040in}{0.400510in}}{\pgfqpoint{2.512238in}{1.564768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696109in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{0.640938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{0.400510in}}%
\pgfpathlineto{\pgfqpoint{0.453040in}{1.965278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965278in}{0.400510in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.965278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{0.400510in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{0.400510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453040in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.965278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/csbm_baselines_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.482727in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482727in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482727in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110000in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737273in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737273in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110000in,y=0.156042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.521281in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.521281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.521281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.483018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.798005in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.798005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.798005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.759742in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.074729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.074729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.036467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.351453in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.351453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.351453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.313191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156140in,y=0.996000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.584124in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.584124in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.621193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.500791in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.500791in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.500791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.461902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.345858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.306969in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.190925in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.190925in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.190925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.152036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.035992in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.035992in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.035992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.997103in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.881059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.842170in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.726126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.687237in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.061971in}}%
\pgfpathlineto{\pgfqpoint{2.762685in}{0.061971in}}%
\pgfpathlineto{\pgfqpoint{2.762685in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.061971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954847in,y=0.437881in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.321837in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.321837in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.321837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.282948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.166904in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.166904in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.166904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.128015in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.979004in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.722745in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{1.001871in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{1.136153in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.912818in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.856634in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.236611in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{1.415279in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.281728in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.281672in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.259310in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.867983in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.912650in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.756119in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.923718in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{1.135310in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{1.180483in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.537818in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.957036in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.068787in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{0.822698in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.146884in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.023839in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{0.923437in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.102442in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{0.990747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.733926in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.745275in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.823260in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{0.655998in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.823541in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.610881in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.280941in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.901188in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.381512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.834497in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.856746in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.622006in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.767131in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.990691in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.013277in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.225093in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.136153in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.180595in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.303696in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.035638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.689315in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.823091in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.812079in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.867758in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{0.901357in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.811910in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{0.845453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.734263in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.655436in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.711396in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.001871in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.202563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.856577in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.856577in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{0.923662in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{0.934618in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{0.632737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.778480in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{0.789549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.700833in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.778818in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.957710in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.035077in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.180539in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.281054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{0.689147in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.700608in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.079687in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.069012in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.392861in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.224869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.380000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482727in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.733982in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{0.733636in}{0.856746in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{0.946417in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{1.224475in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{1.046201in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.180202in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.180033in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.291897in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.347295in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.269648in}}%
\pgfpathlineto{\pgfqpoint{1.611818in}{1.258299in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{1.303078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/csbm_baselines_non_uq_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.475909in}{1.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475909in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475909in,y=0.334722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114870in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114870in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114870in,y=0.334722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035000in,y=0.181042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.724218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.724218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.685956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.107849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.107849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.069587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.491481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.491481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.453218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156140in,y=1.058250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705556in}{0.092234in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{0.092234in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{1.686604in}}%
\pgfpathlineto{\pgfqpoint{1.705556in}{1.686604in}}%
\pgfpathlineto{\pgfqpoint{1.705556in}{0.092234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{1.603271in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{1.603271in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{1.603271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=1.564382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{1.448338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=1.409449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coreset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{1.287870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=1.248981in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coreset w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{1.126765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=1.087877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coreset PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{0.971832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=0.932943in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coreset Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{0.816899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=0.778010in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{0.661966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=0.623077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.507033in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.507033in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{0.507033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=0.468144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.352100in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.352100in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{0.352100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=0.313211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ANRMAB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.197167in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.197167in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{0.197167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061111in,y=0.158278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SEAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.940324in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{1.061306in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.973390in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.921675in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{1.021188in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.097193in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.252808in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.277255in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.170691in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.404819in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.443057in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.543979in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.544136in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.613559in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.322075in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.439139in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.508562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.482568in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.563745in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.717166in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.762143in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.753837in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.726255in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.901616in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.862908in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.122580in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{0.949413in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.242465in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.162699in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.197175in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.210496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.976368in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.626116in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.773112in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.795522in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{1.071022in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{1.041717in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.812761in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{1.157370in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.338843in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.316903in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.016486in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.134647in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.219899in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.333985in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.247793in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.633932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.763396in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.831409in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.724845in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.687077in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.674227in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.543529in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.691152in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.785963in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{0.712465in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.067731in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.881400in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{0.813858in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{0.546193in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{0.693816in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{0.985144in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{0.811350in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{0.976368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.635362in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.882027in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.581140in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.708860in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.744747in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.901773in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{0.890176in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.342447in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.212376in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.373320in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.168340in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.277569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.661847in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{1.010845in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.584744in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{1.093745in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.746001in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.823260in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.823417in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.471735in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.181661in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.439139in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.285561in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.171004in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.177900in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.068358in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.283994in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.208615in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.224130in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.622178in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.404192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.592893in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.655265in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.934996in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.547897in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.284150in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.439609in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.416729in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.382252in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.335709in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.355611in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.399804in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.222563in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.499630in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.336962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.663571in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.576909in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.700555in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.867140in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.724845in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.872625in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.745061in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.702279in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.788627in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{1.081522in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.048142in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{0.933742in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.053470in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.419863in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.154863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.658948in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{0.712230in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{0.878736in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{0.652287in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{0.872076in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{0.878736in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.065224in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.118506in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.045243in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.065224in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.171788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.425000in}}{\pgfqpoint{1.230000in}{1.266500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475909in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{0.507857in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{0.603701in}{1.026986in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.982741in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{0.954689in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{0.924496in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.970831in}}%
\pgfpathlineto{\pgfqpoint{0.859286in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.260226in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{1.095312in}}%
\pgfpathlineto{\pgfqpoint{0.955130in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{0.987078in}{1.275479in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{1.154445in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.024949in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.108372in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{1.201772in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{1.230294in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.160243in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.217757in}}%
\pgfpathlineto{\pgfqpoint{1.338506in}{1.229667in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.237450in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.126812in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.265502in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.240271in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{1.340567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/csbm_bayes_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.492273in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492273in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492273in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905260in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905260in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905260in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318247in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318247in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318247in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731234in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731234in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731234in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=0.156042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.417773in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.417773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.417773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.379511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.676265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.676265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.638002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.934756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.934756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.896494in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.193247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.193247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.154985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.451739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.451739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.413477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156140in,y=0.996000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065556in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{2.972685in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{2.972685in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.942979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.512711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.473822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.357778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.318889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.202845in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.202845in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.202845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.163956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.047912in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.047912in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.047912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.009023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065556in}{0.395731in}}%
\pgfpathlineto{\pgfqpoint{2.796477in}{0.395731in}}%
\pgfpathlineto{\pgfqpoint{2.796477in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.395731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120907in,y=0.771641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{0.655597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=0.616708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{0.500664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=0.461775in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{E}\) only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.794698in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.869373in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.860250in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{0.985187in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{1.059778in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{1.128709in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{1.202540in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{1.277891in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.292251in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.288703in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{1.420821in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.420145in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.492540in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.455287in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{1.512645in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.537818in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{1.524978in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.498453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.828403in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.814042in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.875202in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.891759in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.988651in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{1.079123in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{0.962886in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.976571in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.086387in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.064171in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{1.161063in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.161823in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{1.184716in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.223405in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{1.211241in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.221293in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.245030in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{1.257195in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.270119in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{1.320297in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{1.390748in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.400801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.731511in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.514159in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.467022in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.454266in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{0.513060in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{0.549638in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{0.737593in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{0.728216in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{0.809988in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{0.778394in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{0.778310in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{0.812015in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{0.860841in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.799090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.720867in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.556565in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.570925in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.585370in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.667902in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{0.652105in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{0.615612in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{0.603532in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{0.668831in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{0.704057in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.617302in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.616626in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.617386in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{0.516101in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{0.580049in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{0.590016in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{0.663847in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{0.732694in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{0.807453in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{0.796049in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.745027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.745196in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.581147in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.634281in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.678715in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{0.798415in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{0.802807in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.932053in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{0.941430in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.932053in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.979443in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.115024in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{1.104972in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.140873in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{1.123725in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{1.173987in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.270119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.768849in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.842848in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.825700in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.896827in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.814380in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{0.982400in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.018977in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.080643in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{1.100748in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{1.064847in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.056315in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{1.082164in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{1.070675in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{1.057751in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.109280in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{1.097116in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.059102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.533571in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{0.657468in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.805510in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.802638in}}%
\pgfpathlineto{\pgfqpoint{0.822662in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{0.743844in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{0.791319in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.111753in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{0.864474in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.843017in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{0.856786in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{0.995155in}}%
\pgfpathlineto{\pgfqpoint{1.813831in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{1.896429in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.053274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/csbm_bayes_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.492273in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492273in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492273in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937727in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937727in,y=0.309722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=0.156042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.589306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.589306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.551043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.932400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.932400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=0.894138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.275495in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.275495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.275495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211696in, y=1.237232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156140in,y=0.996000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.592000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065556in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{2.972685in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{2.972685in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.942979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.512711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.473822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.357778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.318889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.202845in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.202845in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.202845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.163956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{1.047912in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.047912in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{1.047912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=1.009023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065556in}{0.395731in}}%
\pgfpathlineto{\pgfqpoint{2.796477in}{0.395731in}}%
\pgfpathlineto{\pgfqpoint{2.796477in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.395731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120907in,y=0.771641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{0.655597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=0.616708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110000in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{0.500664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421111in,y=0.461775in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{E}\) only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.717063in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.945636in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.963068in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.976687in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.046051in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.274502in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.288521in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{1.274554in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.326556in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{1.333504in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{1.440677in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.537818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.769221in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.817617in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.827997in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.980361in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.949136in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{0.963103in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.049604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.623805in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.679359in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.648081in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.526872in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.485303in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.495699in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.513010in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.509579in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.557976in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{0.557889in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.488646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.333333,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.558080in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.575356in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.575600in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.551323in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.499391in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.537321in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{0.554597in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.519941in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.547527in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.506044in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.516493in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{0.547614in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{0.564994in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.564959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.744857in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.741600in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.918155in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.018727in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.987554in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.077468in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{1.070624in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{1.108763in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{1.115729in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.105193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.786653in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.786601in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.769186in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.790171in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.873206in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{0.869863in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{0.852482in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.880346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.400000in}}{\pgfqpoint{1.590000in}{1.192000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492273in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{0.709091in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{0.925909in}{0.717359in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.699996in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{0.713893in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.675841in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.679324in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{0.748566in}}%
\pgfpathlineto{\pgfqpoint{1.793182in}{0.776291in}}%
\pgfpathlineto{\pgfqpoint{1.865455in}{0.793602in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.803981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/sbm_grid_100_delta_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.138889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856249in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.503543in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{0.480932in}{1.302463in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{1.727926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{1.727926in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.580464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.503543in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.424486in}{0.481492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503543in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.424486in}{0.481492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836548in,y=0.178736in,,,rotate=348.705065]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Structure SNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364321in}{0.493508in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.681939in}{1.590088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200408in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{1.523113in}{1.616313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038105in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{1.357853in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{1.365785in}{1.642291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877389in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.207169in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{1.209934in}{1.668025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718237in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{1.057847in}{1.085052in}}%
\pgfpathlineto{\pgfqpoint{1.055539in}{1.693519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560626in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{1.718776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366899in}{0.497649in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{0.485212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311158in,y=0.309963in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203075in}{0.530346in}}%
\pgfpathlineto{\pgfqpoint{1.195064in}{0.518032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146406in,y=0.343834in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040859in}{0.562722in}}%
\pgfpathlineto{\pgfqpoint{1.032587in}{0.550529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983284in,y=0.377369in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880229in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{0.871700in}{0.582708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821767in,y=0.410575in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721160in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{0.712380in}{0.614573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661832in,y=0.443455in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563631in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{0.554605in}{0.646129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503455in,y=0.476015in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{1.424486in}{0.481492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889006in,y=0.459706in,,,rotate=58.517183]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Feature SNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825463in}{1.702712in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{1.702181in}{0.934953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775084in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{0.786686in}{1.032006in}}%
\pgfpathlineto{\pgfqpoint{1.661557in}{0.868617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723607in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{0.737051in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.800844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670993in}{1.523262in}}%
\pgfpathlineto{\pgfqpoint{0.686358in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{1.577642in}{0.731587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617206in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{0.634572in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{1.534290in}{0.660795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562205in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{0.581658in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{1.489967in}{0.588419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505949in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{0.514403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695063in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{0.932324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840907in,y=0.813468in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654372in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{1.675937in}{0.865932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801815in,y=0.745907in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612800in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{1.634571in}{0.798100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761876in,y=0.676884in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570317in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.728782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721065in,y=0.606351in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526894in}{0.662228in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.657929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679350in,y=0.534258in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482499in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{1.504914in}{0.585487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636702in,y=0.460552in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437098in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{1.459737in}{0.511405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593090in,y=0.385180in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.580464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132221in,y=1.360586in,,,rotate=88.093309]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720081in}{0.975469in}}%
\pgfpathlineto{\pgfqpoint{0.856073in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{0.503106in}{0.677733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726452in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{1.321852in}}%
\pgfpathlineto{\pgfqpoint{0.496099in}{0.875135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732961in}{1.362380in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{1.513878in}}%
\pgfpathlineto{\pgfqpoint{0.488933in}{1.077028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739613in}{1.562196in}}%
\pgfpathlineto{\pgfqpoint{0.847435in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{0.481602in}{1.283569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712988in}{0.976768in}}%
\pgfpathlineto{\pgfqpoint{1.734277in}{0.972867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903914in,y=1.020444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719282in}{1.168123in}}%
\pgfpathlineto{\pgfqpoint{1.740803in}{1.164302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912195in,y=1.210889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725712in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{1.747470in}{1.359889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920654in,y=1.405432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732283in}{1.563410in}}%
\pgfpathlineto{\pgfqpoint{1.754284in}{1.559765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929297in,y=1.604207in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035271in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.340007in}}%
\pgfpathlineto{\pgfqpoint{0.835095in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{0.986763in}{1.540096in}}%
\pgfpathlineto{\pgfqpoint{1.035271in}{1.547100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.402999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653134in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.618255in}{1.389947in}}%
\pgfpathlineto{\pgfqpoint{1.653134in}{1.202065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491802in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{1.603570in}}%
\pgfpathlineto{\pgfqpoint{1.300427in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.985745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189472in}{1.575637in}}%
\pgfpathlineto{\pgfqpoint{1.035271in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{0.986763in}{1.540096in}}%
\pgfpathlineto{\pgfqpoint{1.142607in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.189472in}{1.575637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986763in}{1.540096in}}%
\pgfpathlineto{\pgfqpoint{0.835095in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{0.784135in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{0.937631in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{0.986763in}{1.540096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346045in}{1.603570in}}%
\pgfpathlineto{\pgfqpoint{1.189472in}{1.575637in}}%
\pgfpathlineto{\pgfqpoint{1.142607in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.300427in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{1.603570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.300427in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.253503in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937631in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{0.784135in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{0.937631in}{1.462219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618255in}{1.389947in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{1.364522in}}%
\pgfpathlineto{\pgfqpoint{1.618255in}{1.389947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142607in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{0.986763in}{1.540096in}}%
\pgfpathlineto{\pgfqpoint{0.937631in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{1.094827in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{1.142607in}{1.445652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.253503in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{1.205989in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300427in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.142607in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.094827in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{1.253503in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{1.300427in}{1.525149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094827in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{0.937631in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{1.047303in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{1.094827in}{1.460768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888422in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{1.312572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253503in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{1.094827in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{1.047303in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{1.205989in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{1.253503in}{1.390047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576084in}{1.364522in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{1.364522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047303in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{0.996914in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{1.047303in}{1.080633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.205989in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{1.157779in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205989in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{1.047303in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{0.996914in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{1.157779in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{1.205989in}{1.269770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837716in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{0.628741in}{1.089295in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.216235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.519262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531230in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.484121in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{1.269075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484121in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{0.630430in}}%
\pgfpathlineto{\pgfqpoint{1.484121in}{1.102182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.454671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.157779in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{1.108591in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996914in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{0.996914in}{1.191164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.900038,0.489273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157779in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{0.996914in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{1.108591in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{1.157779in}{1.188681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783308in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{0.628741in}{1.089295in}}%
\pgfpathlineto{\pgfqpoint{0.576221in}{0.951332in}}%
\pgfpathlineto{\pgfqpoint{0.731698in}{1.095786in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.263278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.988927,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947443in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{0.731698in}{1.095786in}}%
\pgfpathlineto{\pgfqpoint{0.899720in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{0.997568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{0.630430in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.221598in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{0.862985in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{0.630430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108591in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{0.899720in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{1.058170in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{1.108591in}{1.070636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.108591in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{1.058170in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{1.221598in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033770in}{1.851861in}}%
\pgfpathlineto{\pgfqpoint{0.878681in}{1.876740in}}%
\pgfpathlineto{\pgfqpoint{0.828293in}{1.819429in}}%
\pgfpathlineto{\pgfqpoint{0.984843in}{1.794003in}}%
\pgfpathlineto{\pgfqpoint{1.033770in}{1.851861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190337in}{1.826746in}}%
\pgfpathlineto{\pgfqpoint{1.033770in}{1.851861in}}%
\pgfpathlineto{\pgfqpoint{0.984843in}{1.794003in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{1.190337in}{1.826746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348402in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{1.190337in}{1.826746in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{1.302487in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{1.348402in}{1.801390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984843in}{1.794003in}}%
\pgfpathlineto{\pgfqpoint{0.828293in}{1.819429in}}%
\pgfpathlineto{\pgfqpoint{0.776793in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{0.934830in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{0.984843in}{1.794003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507987in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{1.348402in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{1.302487in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{1.463626in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{1.507987in}{1.775791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142900in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{0.984843in}{1.794003in}}%
\pgfpathlineto{\pgfqpoint{0.934830in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.708615in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.768332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.402999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669115in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{1.507987in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{1.463626in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{1.749944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302487in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.708615in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{1.682114in}}%
\pgfpathlineto{\pgfqpoint{1.302487in}{1.742413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934830in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{0.776793in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{0.724143in}{1.700968in}}%
\pgfpathlineto{\pgfqpoint{0.883695in}{1.674391in}}%
\pgfpathlineto{\pgfqpoint{0.934830in}{1.734861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463626in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{1.302487in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{1.682114in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{1.463626in}{1.716241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094406in}{1.708615in}}%
\pgfpathlineto{\pgfqpoint{0.934830in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{0.883695in}{1.674391in}}%
\pgfpathlineto{\pgfqpoint{1.044818in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.708615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626339in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{1.463626in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{1.582595in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{1.689814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255543in}{1.682114in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.708615in}}%
\pgfpathlineto{\pgfqpoint{1.044818in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{1.682114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883695in}{1.674391in}}%
\pgfpathlineto{\pgfqpoint{0.724143in}{1.700968in}}%
\pgfpathlineto{\pgfqpoint{0.670304in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{0.831399in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{0.883695in}{1.674391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418265in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{1.682114in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{1.655351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044818in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{0.883695in}{1.674391in}}%
\pgfpathlineto{\pgfqpoint{0.831399in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{0.994099in}{1.585097in}}%
\pgfpathlineto{\pgfqpoint{1.044818in}{1.647553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582595in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{1.537850in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{1.582595in}{1.628324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207536in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{1.044818in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{0.994099in}{1.585097in}}%
\pgfpathlineto{\pgfqpoint{1.158428in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.620448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831399in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{0.670304in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{0.615236in}{1.577097in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{0.831399in}{1.612550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371872in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{1.158428in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{1.593074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994099in}{1.585097in}}%
\pgfpathlineto{\pgfqpoint{0.831399in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{0.942211in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{0.994099in}{1.585097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.519262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537850in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{1.501073in}}%
\pgfpathlineto{\pgfqpoint{1.537850in}{1.565427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.900038,0.489273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158428in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{0.994099in}{1.585097in}}%
\pgfpathlineto{\pgfqpoint{0.942211in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{1.158428in}{1.557369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777904in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{0.615236in}{1.577097in}}%
\pgfpathlineto{\pgfqpoint{0.558895in}{1.513014in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{1.549289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.454671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324410in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.158428in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{1.275841in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{1.529363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.988927,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942211in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{0.889111in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{0.942211in}{1.521201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492070in}{1.501073in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.275841in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.435213in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{1.501073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108181in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{0.942211in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{0.889111in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.056756in}{1.426773in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.492828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275841in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{1.056756in}{1.426773in}}%
\pgfpathlineto{\pgfqpoint{1.226128in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{1.275841in}{1.464167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445217in}{1.435213in}}%
\pgfpathlineto{\pgfqpoint{1.275841in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{1.226128in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{1.397253in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.435213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/sbm/sbm_grid_100_delta_auc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.138889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856249in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.503543in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{0.480932in}{1.302463in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{1.727926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{1.727926in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.580464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.503543in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.424486in}{0.481492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503543in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.424486in}{0.481492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836548in,y=0.178736in,,,rotate=348.705065]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Structure SNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364321in}{0.493508in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.681939in}{1.590088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200408in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{1.523113in}{1.616313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038105in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{1.357853in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{1.365785in}{1.642291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877389in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.207169in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{1.209934in}{1.668025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718237in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{1.057847in}{1.085052in}}%
\pgfpathlineto{\pgfqpoint{1.055539in}{1.693519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560626in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{1.718776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366899in}{0.497649in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{0.485212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311158in,y=0.309963in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203075in}{0.530346in}}%
\pgfpathlineto{\pgfqpoint{1.195064in}{0.518032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146406in,y=0.343834in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040859in}{0.562722in}}%
\pgfpathlineto{\pgfqpoint{1.032587in}{0.550529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983284in,y=0.377369in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880229in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{0.871700in}{0.582708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821767in,y=0.410575in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721160in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{0.712380in}{0.614573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661832in,y=0.443455in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563631in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{0.554605in}{0.646129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503455in,y=0.476015in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{1.424486in}{0.481492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889006in,y=0.459706in,,,rotate=58.517183]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Feature SNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825463in}{1.702712in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{1.702181in}{0.934953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775084in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{0.786686in}{1.032006in}}%
\pgfpathlineto{\pgfqpoint{1.661557in}{0.868617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723607in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{0.737051in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.800844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670993in}{1.523262in}}%
\pgfpathlineto{\pgfqpoint{0.686358in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{1.577642in}{0.731587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617206in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{0.634572in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{1.534290in}{0.660795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562205in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{0.581658in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{1.489967in}{0.588419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505949in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{0.514403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695063in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{0.932324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840907in,y=0.813468in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654372in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{1.675937in}{0.865932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801815in,y=0.745907in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612800in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{1.634571in}{0.798100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761876in,y=0.676884in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570317in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.728782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721065in,y=0.606351in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526894in}{0.662228in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.657929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679350in,y=0.534258in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482499in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{1.504914in}{0.585487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636702in,y=0.460552in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437098in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{1.459737in}{0.511405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593090in,y=0.385180in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719684in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.580464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132221in,y=1.360586in,,,rotate=88.093309]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720081in}{0.975469in}}%
\pgfpathlineto{\pgfqpoint{0.856073in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{0.503106in}{0.677733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726938in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.336173in}}%
\pgfpathlineto{\pgfqpoint{0.495565in}{0.890180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733954in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{0.849936in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{0.487840in}{1.107835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712988in}{0.976768in}}%
\pgfpathlineto{\pgfqpoint{1.734277in}{0.972867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903914in,y=1.020444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719761in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{1.741300in}{1.178885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912825in,y=1.225395in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726692in}{1.393437in}}%
\pgfpathlineto{\pgfqpoint{1.748487in}{1.389715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921943in,y=1.435096in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035600in}{1.480326in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{0.834303in}{1.442108in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{1.035600in}{1.480326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649055in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{1.649055in}{1.062224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491802in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{1.603570in}}%
\pgfpathlineto{\pgfqpoint{1.300116in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.985745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189251in}{1.511260in}}%
\pgfpathlineto{\pgfqpoint{1.035600in}{1.480326in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{1.142611in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{1.511260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987236in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{0.834303in}{1.442108in}}%
\pgfpathlineto{\pgfqpoint{0.786506in}{1.242591in}}%
\pgfpathlineto{\pgfqpoint{0.937588in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.477517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346045in}{1.603570in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{1.511260in}}%
\pgfpathlineto{\pgfqpoint{1.142611in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{1.300116in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{1.603570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.300116in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.467589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614582in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.574457in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.253711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937588in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{0.786506in}{1.242591in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{0.937588in}{1.466400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142611in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{0.937588in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.361793in}}%
\pgfpathlineto{\pgfqpoint{1.142611in}{1.450363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300116in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{1.142611in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.361793in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{1.300116in}{1.492428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094995in}{1.361793in}}%
\pgfpathlineto{\pgfqpoint{0.937588in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{1.046850in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.361793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888850in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{0.837868in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.279803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.532180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574457in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.574457in}{1.298628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253463in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.361793in}}%
\pgfpathlineto{\pgfqpoint{1.046850in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.384191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{1.157595in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046850in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{0.837868in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.996464in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{1.046850in}{1.183930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205706in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{1.046850in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{0.996464in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{1.157595in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{1.205640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837868in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{0.628926in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{0.837868in}{1.206669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.480507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530143in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.361113in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{1.220450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.157595in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483963in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.431940in}{0.673887in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{1.094272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996464in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{0.837868in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{0.996464in}{1.254140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157595in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{0.996464in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.157595in}{1.084645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783760in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{0.628926in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{0.578683in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{0.731064in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{1.239378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431940in}{0.673887in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.221598in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{1.386282in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{1.431940in}{0.673887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.974164,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947137in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{0.731064in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{0.899388in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{1.028154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.415917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.058430in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{1.221598in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.644092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108588in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{0.899388in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{1.058430in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.073771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033466in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{0.877870in}{1.938226in}}%
\pgfpathlineto{\pgfqpoint{0.827306in}{1.881399in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{1.033466in}{1.913558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190550in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{1.033466in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{1.888654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349142in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{1.805026in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.863512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984373in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{0.827306in}{1.881399in}}%
\pgfpathlineto{\pgfqpoint{0.775623in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{0.934186in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.856186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509264in}{1.838126in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{1.805026in}}%
\pgfpathlineto{\pgfqpoint{1.464767in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.838126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142957in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{0.934186in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{1.094299in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{1.830730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670940in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.838126in}}%
\pgfpathlineto{\pgfqpoint{1.464767in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{1.752863in}}%
\pgfpathlineto{\pgfqpoint{1.670940in}{1.812495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303081in}{1.805026in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{1.094299in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{1.745226in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{1.805026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934186in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{0.775623in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{0.722781in}{1.763925in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{0.934186in}{1.797537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464767in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{1.805026in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{1.745226in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{1.718683in}}%
\pgfpathlineto{\pgfqpoint{1.464767in}{1.779072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094299in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{0.934186in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{1.044540in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{1.094299in}{1.771509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.467589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628039in}{1.752863in}}%
\pgfpathlineto{\pgfqpoint{1.464767in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{1.718683in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{1.752863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255984in}{1.745226in}}%
\pgfpathlineto{\pgfqpoint{1.094299in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{1.044540in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{1.207816in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{1.745226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882870in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{0.722781in}{1.763925in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{1.703192in}}%
\pgfpathlineto{\pgfqpoint{0.830385in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.737567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419264in}{1.718683in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{1.745226in}}%
\pgfpathlineto{\pgfqpoint{1.207816in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.372722in}{1.656915in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{1.718683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044540in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{0.830385in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{0.993643in}{1.649002in}}%
\pgfpathlineto{\pgfqpoint{1.044540in}{1.710948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.532180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584164in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{1.718683in}}%
\pgfpathlineto{\pgfqpoint{1.372722in}{1.656915in}}%
\pgfpathlineto{\pgfqpoint{1.539282in}{1.629491in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{1.691877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207816in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.044540in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{0.993643in}{1.649002in}}%
\pgfpathlineto{\pgfqpoint{1.158541in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{1.207816in}{1.684066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830385in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{1.703192in}}%
\pgfpathlineto{\pgfqpoint{0.613465in}{1.641066in}}%
\pgfpathlineto{\pgfqpoint{0.776691in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{0.830385in}{1.676231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372722in}{1.656915in}}%
\pgfpathlineto{\pgfqpoint{1.207816in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.158541in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{1.593718in}}%
\pgfpathlineto{\pgfqpoint{1.372722in}{1.656915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993643in}{1.649002in}}%
\pgfpathlineto{\pgfqpoint{0.830385in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{0.776691in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{0.941567in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{0.993643in}{1.649002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.480507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539282in}{1.629491in}}%
\pgfpathlineto{\pgfqpoint{1.372722in}{1.656915in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{1.593718in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{1.565656in}}%
\pgfpathlineto{\pgfqpoint{1.539282in}{1.629491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158541in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{0.993643in}{1.649002in}}%
\pgfpathlineto{\pgfqpoint{0.941567in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{1.108119in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{1.158541in}{1.621499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776691in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{0.613465in}{1.641066in}}%
\pgfpathlineto{\pgfqpoint{0.556906in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{0.721746in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{0.776691in}{1.613483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325104in}{1.593718in}}%
\pgfpathlineto{\pgfqpoint{1.158541in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{1.108119in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{1.593718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.974164,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941567in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{0.776691in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{0.721746in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{0.888272in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{0.941567in}{1.585622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493357in}{1.565656in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{1.593718in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{1.446352in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{1.565656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108119in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{0.941567in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{0.888272in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{1.056510in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{1.108119in}{1.557477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.415917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276372in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{1.108119in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{1.056510in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{1.226487in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{1.529044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.138889in}{0.138889in}}{\pgfqpoint{1.922222in}{1.922222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446352in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{1.226487in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.398229in}{1.433430in}}%
\pgfpathlineto{\pgfqpoint{1.446352in}{1.500320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/uncertainty/amazon_computers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818182in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818182in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818182in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431818in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431818in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.174042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.513729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.513729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.475467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.780060in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.780060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.780060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.741798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.046390in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.046390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.046390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.008128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.312721in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.312721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.312721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.274459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.579052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.579052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.540789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.845382in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.845382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.845382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.807120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.766431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.727542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.611498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.572609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.456565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.417676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.301632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.262743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.146699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.107810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.991766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.952877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047899in,y=0.717841in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.601797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.562908in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.446864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.407975in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.286396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.247507in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epi. w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.264381in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.254050in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.290545in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.332783in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.421487in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.440911in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.468072in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.474254in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.576200in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.586490in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.589641in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.614449in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.655810in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.653696in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.664066in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.701398in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.717751in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.710372in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.714799in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.699763in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.730354in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.719785in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.749818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.328994in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.345746in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.413988in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.476368in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.503450in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.512384in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.495234in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.492242in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.477644in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.569499in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.589322in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.599453in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.613691in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.615845in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.623184in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.626694in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.641451in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.657126in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.669410in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.659519in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.677746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.159683in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.281132in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.331786in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.385670in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.454671in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.496550in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.491165in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.518845in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.526304in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.556576in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.561801in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.590279in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.637144in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.679741in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.680020in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.689752in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.703552in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.750895in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.752211in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.760866in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.754844in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.774946in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.775504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.131405in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.078119in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.058017in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.033488in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.995278in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.009677in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.993962in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.965524in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.071817in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.023796in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.998987in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.020964in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{0.981079in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.110705in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.087452in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.043977in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.092437in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.134596in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.155934in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.127735in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.133638in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.081270in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.119120in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.066273in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.171130in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.140060in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.121314in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.173084in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.155774in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.182657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.071578in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.112539in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.201881in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.163791in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.257122in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.272717in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.309012in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.303946in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.280813in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.314955in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.263942in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.330470in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.367642in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.315154in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.281571in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.372548in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.349415in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.290266in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.350452in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.346065in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.373785in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.380725in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.469628in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.383157in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.318385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.128294in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.154498in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.196856in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.206269in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.268569in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.281372in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.283924in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.301713in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.351808in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.387306in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.352007in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.404296in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.435087in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.472140in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.435765in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.463406in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.457463in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.463844in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.452597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.002258in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.077042in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.083224in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.203317in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.169255in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.272956in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.264779in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.234627in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.261030in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.352247in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.361540in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.246113in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.381562in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.195061in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.361021in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.441509in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.370354in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.407248in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.476368in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.522355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.841004in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.845192in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.907970in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.764146in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.013186in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.999346in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.172526in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.224536in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.093674in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.039829in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.056661in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.144527in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.244638in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.181061in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.034006in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.119200in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.244159in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.122471in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.218633in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.110186in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.156772in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.107634in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.145325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.981638in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.086176in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.154339in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.225972in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.208382in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.319980in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.199368in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.265458in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.351369in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.327040in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.382719in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.291183in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.350412in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.374463in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.396439in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.340042in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.415703in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.344429in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.333421in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.521398in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.397835in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.421407in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.500658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.658531in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.702644in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.483636in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.529903in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.601496in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{0.727931in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{0.719196in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.701367in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{0.883282in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.681305in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{0.628538in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{0.733953in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.705755in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{0.908369in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.856120in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{0.977769in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.935770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.753217in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.603889in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{0.740654in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.716962in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.741053in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.743924in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{0.729725in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.762590in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{0.949131in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.783370in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{0.898518in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{0.960140in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.053271in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{0.933337in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{0.885954in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.938402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.745001in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.091680in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.989415in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.064199in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.043977in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.193785in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.120317in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.152265in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.211972in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.179306in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.276546in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.291582in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.259196in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.274392in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.348059in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.306898in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.352526in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.440751in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.403459in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.399271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.103924in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.176674in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.132721in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.232234in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.192867in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.222183in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.367802in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.275708in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.296249in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.318744in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.287753in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.356475in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.342475in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.402821in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.362417in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.370275in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.446096in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.417897in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.375181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.956071in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.068826in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.192947in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.141296in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.138784in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.245994in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.270603in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.254649in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.300117in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.335096in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.372030in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.323450in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.362258in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.333541in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.423122in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.382320in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.364731in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.443782in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.490168in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.435606in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.459058in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.462129in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.551950in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.473496in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.469348in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.144248in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.234866in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.279298in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.311844in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.375260in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.371950in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.414547in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.459018in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.478482in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.551551in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.609623in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.588205in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.635309in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.620871in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.674237in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.687957in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.704190in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.699085in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.697848in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.752650in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.712486in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.722377in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.776102in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.704230in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.768564in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.767726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.542045in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.397077in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{1.387984in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{1.446853in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{0.848864in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{0.910227in}{1.497108in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.570057in}}%
\pgfpathlineto{\pgfqpoint{1.094318in}{1.555180in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.623104in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.641970in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{1.662112in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.692942in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.695615in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.677467in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.712805in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{1.554545in}{1.732588in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.756120in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.775065in}}%
\pgfpathlineto{\pgfqpoint{1.707955in}{1.779413in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.772233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/uncertainty/amazon_photos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588068in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588068in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588068in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971591in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971591in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971591in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355114in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355114in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.174042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.604320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.604320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.566058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.907348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.907348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.869086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.210375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.210375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.172113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.513403in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.513403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.513403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.475141in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.816430in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.816430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.816430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.778168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.766431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.727542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.611498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.572609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.456565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.417676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.301632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.262743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.146699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.107810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.991766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.952877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047899in,y=0.717841in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.601797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.562908in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.446864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.407975in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.286396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.247507in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epi. w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.319384in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.364707in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.479512in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.531483in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.574049in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.624803in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.651154in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.674180in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.687558in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.691044in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.702314in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.711800in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.737826in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.742690in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.769851in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.772121in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.776500in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.794904in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.794661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.197687in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.190309in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.217064in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.257360in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.273575in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.315736in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.343545in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.362842in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.387084in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.439217in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.488593in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.493052in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.511538in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.547131in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.569184in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.589616in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.606237in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.584184in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.629911in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.617750in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.632182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.156256in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.219902in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.302115in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.290845in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.357247in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.420245in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.439460in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.488755in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.491674in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.526051in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.560590in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.558563in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.578914in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.580292in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.592129in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.614344in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.605102in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.637371in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.646208in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.663640in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.655775in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.677261in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.679044in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.679774in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.680909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.063503in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.124149in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.174174in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.220551in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.230199in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.240901in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.241631in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.267251in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.350113in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.381327in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.390976in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.363004in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.358058in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.336329in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.357734in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.428758in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.382544in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.413110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.016640in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.179039in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.294656in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.294088in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.273494in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.356842in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.345005in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.401678in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.347275in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.380436in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.419515in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.476350in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.415948in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.409542in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.452351in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.473756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.990371in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.014451in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.050369in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.165985in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.170769in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.183417in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.224442in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.265873in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.276818in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.325384in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.342572in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.322708in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.369814in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.405570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.777380in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.758165in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.967102in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.088313in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.135987in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.154878in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.216010in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.221280in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.252495in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.256063in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.210173in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.403462in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.317276in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.406867in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.408570in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.254036in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.516159in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.447000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.001722in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.810136in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.002938in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.098934in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.009100in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.262873in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.105826in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.106393in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.087340in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.239847in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.259549in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.352302in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.221199in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.305682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.742355in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.943752in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.937509in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.116042in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.039423in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.276575in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.263522in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.312979in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.334302in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.397057in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.469134in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.403786in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.440514in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.449352in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.468405in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.448784in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.469216in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.472945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.483636in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.692898in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.694357in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.636224in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.688844in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{0.730274in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.735301in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{0.724923in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{0.719572in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.764813in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{0.701086in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{0.789948in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{0.739112in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.916266in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{0.815244in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{0.760679in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.749814in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{0.838513in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{0.813784in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.769111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.529851in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.730193in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.709113in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.699870in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.756625in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.746003in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.782894in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.757273in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.936698in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.890565in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{0.877673in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{0.862350in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{0.871755in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.038207in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.883592in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.015100in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.986642in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{0.990128in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.004073in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.012587in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.148635in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.009262in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.249576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.639143in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.629738in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.710654in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.784677in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.958265in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{0.877755in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.958508in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{0.981128in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.938401in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.055152in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.236604in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.085719in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.209605in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.261170in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.250711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.990371in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.066098in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.155851in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.212037in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.261252in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.340464in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.391462in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.400300in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.407272in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.402570in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.472459in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.447811in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.545915in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.555401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.995479in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.170445in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.177661in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.235063in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.225902in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.298953in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.287359in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.269197in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.373220in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.388624in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.398192in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.475459in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.566346in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.484620in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.480080in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.547293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.982426in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{0.977966in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.155202in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.211065in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.276413in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.318330in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.325789in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.409867in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.427298in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.507484in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.508944in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.495566in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.626993in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.617912in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.629830in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.701016in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.671585in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.651883in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.682044in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.710746in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.725096in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.720070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{1.161283in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.201254in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{0.741477in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.360977in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.436217in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.380679in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.481215in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{1.009943in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{1.476431in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.542429in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.569184in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.606561in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.626101in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.602750in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.626506in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.612318in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.626587in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.645235in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.649613in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.664775in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.687882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/uncertainty/citeseer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715909in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715909in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715909in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227273in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227273in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227273in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.174042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.661194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.661194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.622931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963168in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.963168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.963168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.924906in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.265143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.265143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.226880in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.567117in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.567117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.567117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.528855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.766431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.727542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.611498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.572609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.456565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.417676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.301632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.262743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.146699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.107810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.991766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.952877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047899in,y=0.717841in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.601797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.562908in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.446864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.407975in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.286396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.247507in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epi. w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.951561in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.396996in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.488767in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.568931in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.621889in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.684642in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.695161in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.700602in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.733248in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.736150in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.748120in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.764080in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.782943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.151063in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.455396in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.502913in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.590695in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.603027in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.611008in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.611370in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.596136in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.660339in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.688269in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.702779in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.712210in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.722366in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.731435in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.739052in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.743767in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.760816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.304499in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.389378in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.435445in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.467728in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.505090in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.539187in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.602302in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.599400in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.682466in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.692985in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.695161in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.695161in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.715474in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.739777in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.756463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.782890in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.255167in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.336782in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.545716in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.552608in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.580901in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.629144in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.637487in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.646918in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.661790in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.699151in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.727082in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.742317in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.737238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.147436in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.378859in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.578362in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.605567in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.607380in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.678838in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.699151in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.710759in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.717288in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.736150in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.759365in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.772061in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.796364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.827869in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.061106in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.139093in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.242835in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.305587in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.580175in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.601939in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.614272in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.624429in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.639663in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.688995in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.692985in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.713298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.727755in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{0.935238in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.012137in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.952649in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.943218in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{0.888808in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{0.884093in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{0.999804in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.947933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.546026in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{0.571055in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.896425in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.038979in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.194954in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.273667in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.286362in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.384663in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.387565in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.445239in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.522138in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.476434in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.528305in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.569656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.483636in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{0.762940in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{0.839839in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{0.841653in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{0.835486in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{0.798125in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{0.840927in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{0.843829in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.764391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{0.916738in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.971511in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.009961in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.045871in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.173915in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.249001in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.273667in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.257344in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.246825in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.344037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.900415in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.061831in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.262422in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.330253in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.318646in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.339321in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.395907in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.451768in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.453219in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.562039in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.531569in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.593959in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.592508in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.623703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.076341in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.407152in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.571832in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.591420in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.570382in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.583077in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.658163in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.682103in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.677388in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.683917in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.708945in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.678476in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.705318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.930160in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.213090in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.436533in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.522864in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.561313in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.597949in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.678838in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.727807in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.720553in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.724180in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.736150in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.735787in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.748483in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.757189in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.770610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.866319in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.137642in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.203659in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.447053in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.627330in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.638938in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.649094in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.673397in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.693348in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.712210in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.716563in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.728533in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.760090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.444876in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.484414in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.541000in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.566754in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.596498in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.639663in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.641840in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.666143in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.685005in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.708945in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.713298in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.718739in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.730709in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.734699in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.752836in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.756826in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.777502in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.785844in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.784756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.938865in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.083958in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.233041in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{1.303048in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.485140in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.617174in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.639301in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.657075in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.660339in}}%
\pgfpathlineto{\pgfqpoint{1.176136in}{1.675211in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.680652in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.683554in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.700602in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.702779in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.710033in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.719827in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.719827in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.729621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/uncertainty/cora_ml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642857in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642857in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642857in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081169in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081169in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081169in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519481in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519481in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519481in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.174042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.607150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.607150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.568888in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.866399in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.866399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.866399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.828137in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.125649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.125649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.087386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.384898in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.384898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.384898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.346636in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.644147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.644147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.605885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.766431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.727542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.611498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.572609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.456565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.417676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.301632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.262743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.146699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.107810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.991766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.952877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047899in,y=0.717841in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.601797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.562908in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.446864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.407975in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.286396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.247507in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epi. w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.887510in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.999913in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.159351in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.259162in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.396009in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.422304in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.554891in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.582483in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.589520in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.608223in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.645814in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.690071in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.705812in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.712848in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.730440in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.751551in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.770068in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.773216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.051022in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.122501in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.151018in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.229904in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.282309in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.457117in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.583779in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.590816in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.652851in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.643962in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.649517in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.664517in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.665998in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.690997in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.731181in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.730255in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.786920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.918434in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.081762in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.187313in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.322493in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.352307in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.396564in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.493042in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.594705in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.606556in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.629148in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.641555in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.676183in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.676739in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.710811in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.719330in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.719144in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.738403in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.748403in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.753032in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.764143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.016579in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.083058in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.142130in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.176943in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.167129in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.245644in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.216016in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.360825in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.445081in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.430081in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.481746in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.537855in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.570446in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.608778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.870844in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.986210in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.186387in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.211201in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.530078in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.570076in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.603038in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.665998in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.664517in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.663035in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.674702in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.698590in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.689331in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.680813in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.722478in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.748588in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.758773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.891584in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.198053in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.213979in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.293976in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.333604in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.342307in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.387490in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.472858in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.522485in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.488783in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.537485in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.533966in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.554706in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.586372in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.639333in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.681924in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.687479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.483636in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.563633in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.634742in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.808254in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.788625in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.980284in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.005283in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.093428in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.181202in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.250644in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.204720in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.294901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.670666in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.811587in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.916397in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.006394in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{0.957877in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.975840in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.143426in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.286013in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.306197in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.316567in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.269532in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.356195in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.371380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.537153in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{0.683443in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.743812in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{0.866770in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.954729in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.072317in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.067503in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.112501in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.055466in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.063429in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.066577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.131760in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.131574in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.162499in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.223238in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.204535in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.254718in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.216201in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.261014in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.289161in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.346566in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.344344in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.269902in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.358047in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.316012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.197868in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.211016in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.268421in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.255644in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.286754in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.301012in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.264347in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.300086in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.376009in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.368787in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.429156in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.442674in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.412860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.108983in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.078243in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.183239in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.206201in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.240829in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.286383in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.359343in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.293050in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.366751in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.356195in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.323974in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.438414in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.476931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.961211in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.199905in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.330456in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.402120in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.510634in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.534892in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.550262in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.564336in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.584705in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.633777in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.617111in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.635259in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.661184in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.681924in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.715441in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.678961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.166388in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.265828in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.312679in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.383972in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.395268in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.429341in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.442118in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.485079in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.544336in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.487301in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.525818in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.562669in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.642666in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.661924in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.673220in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.661924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.974358in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.171388in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.249348in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.318234in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.424711in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.469339in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.530448in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.594149in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.671183in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.701738in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.690997in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.753402in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.783216in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.772105in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.788957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.891954in}}%
\pgfpathlineto{\pgfqpoint{0.555195in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{0.686688in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.294716in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.364343in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{1.409897in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.481561in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{1.568039in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.608038in}}%
\pgfpathlineto{\pgfqpoint{1.344156in}{1.625074in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.617296in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{1.519481in}{1.669517in}}%
\pgfpathlineto{\pgfqpoint{1.563312in}{1.682664in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.707663in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.693219in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.723033in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.716737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/uncertainty/main_citeseer_us.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.425500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727727in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.822250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727727in}{0.425500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727727in,y=0.335222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261818in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.822250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261818in}{0.425500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261818in,y=0.335222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795909in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.822250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795909in}{0.425500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795909in,y=0.335222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155000in,y=0.181542in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.574090in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.574090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.574090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.535828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.871271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.871271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.833009in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.168452in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.168452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.168452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.130190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.465633in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.465633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.465633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.427371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.762814in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.762814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.762814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.724552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=1.123875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.822250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860000in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.822250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.425500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.822250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915556in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{2.982657in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{2.982657in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{0.859633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.739231in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{1.739231in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{1.739231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=1.700342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.584298in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{1.584298in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{1.584298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=1.545409in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{1.429365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=1.390476in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.274432in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{1.274432in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{1.274432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=1.235543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{1.119499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=1.080610in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.964566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=0.925677in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915556in}{0.038444in}}%
\pgfpathlineto{\pgfqpoint{2.822685in}{0.038444in}}%
\pgfpathlineto{\pgfqpoint{2.822685in}{0.816904in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{0.816904in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{0.038444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014847in,y=0.695781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.579737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=0.540848in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{0.424804in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{0.424804in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.424804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in,y=0.385915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{0.196451in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{0.196451in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.196451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in, y=0.232235in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epi.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271111in, y=0.110660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.148283in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.551664in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.610921in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.629127in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.643763in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.660184in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.659470in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.670893in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.670893in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.678033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.896616in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.269654in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.355685in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.500973in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.508827in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.557375in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.584862in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.634839in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.656257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.940167in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.207184in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.404590in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.500259in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.497404in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.579151in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.651973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.324628in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.444572in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.472772in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.544167in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.558803in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.593073in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.595571in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.633054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.052614in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.213966in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.381030in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.445285in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.476699in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.504543in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.667323in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.691241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.208255in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.326056in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.414586in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.456709in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.499902in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.511326in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.512040in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.543810in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.609494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{0.835574in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{0.919463in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{0.864846in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{0.923389in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{0.891262in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.798092in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{0.782028in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{0.926959in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{0.875912in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{0.779886in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{0.856635in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{0.856278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.485382in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{0.775602in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.099378in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.176841in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.255375in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.288931in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.439217in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.427437in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.473486in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.454567in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.468132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518848in}{0.423833in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.674222in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{0.746330in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{0.706706in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.742404in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{0.708848in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{0.750971in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{0.717415in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{0.658872in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{0.781671in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{0.707063in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{0.675650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{0.906612in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{0.917321in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.003352in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.126865in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.077245in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.152567in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.121510in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.176841in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.160777in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.150425in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.115442in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.246094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.809515in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.084385in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.126508in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.232529in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.221106in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.248593in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.352115in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.381030in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.399593in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.431007in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.454567in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.503115in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.492049in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.521321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.982647in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.037978in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.166489in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.267512in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.268583in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.308207in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.387456in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.414586in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.470274in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.474557in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.555233in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.549522in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.574153in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.580579in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.605210in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.575224in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.601640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.838787in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.520964in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.550950in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.591288in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.623772in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.616633in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.631626in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.652687in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.665181in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.665895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.042976in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.107945in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.267869in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.381744in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.496690in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.546309in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.589860in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.612706in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.615562in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.624486in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.641264in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.646262in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.655543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.384243in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.439931in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.465276in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.494548in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.539170in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.605210in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.626628in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.636267in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.648404in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.652330in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.664111in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.672678in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.680888in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.679817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.425500in}}{\pgfqpoint{1.410000in}{1.396750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514091in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{0.567500in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{0.620909in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{0.674318in}{1.325342in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.403520in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{0.887955in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.505971in}}%
\pgfpathlineto{\pgfqpoint{0.994773in}{1.519179in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.544167in}}%
\pgfpathlineto{\pgfqpoint{1.101591in}{1.558803in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.567014in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.569512in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{1.576652in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{1.368636in}{1.595929in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{1.601283in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.603425in}}%
\pgfpathlineto{\pgfqpoint{1.582273in}{1.612349in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.617347in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.622345in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.633054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/uncertainty/pubmed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath}\newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715909in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715909in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715909in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227273in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227273in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227273in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738636in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738636in}{0.418000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738636in,y=0.327722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125000in,y=0.174042in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acquired Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.818670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.818670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=0.780407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.271834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.271834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.233571in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.724998in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.724998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.724998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208871in, y=1.686736in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153316in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.922657in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.886833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.766431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.727542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.611498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.572609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.456565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.417676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC-Dropout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.301632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.262743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{1.146699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=1.107810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.991766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.952877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.175291in}}%
\pgfpathlineto{\pgfqpoint{2.948789in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.175291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047899in,y=0.717841in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.601797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.562908in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epistemic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.446864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.407975in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Aleatoric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.286396in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.286396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in,y=0.247507in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epi. w/o Net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.009868in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.078383in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.237806in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.429786in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.604246in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.638136in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.775625in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.796364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.948066in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.282226in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.292940in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.387297in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.513935in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.529753in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.576748in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.604752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.782389in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.052678in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.302596in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.286916in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.428682in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.474757in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.548101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.180327in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.333957in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.316943in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.342234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.961080in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.963517in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.125285in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.529339in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.613535in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.620800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.961080in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.156646in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.349775in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.335934in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.405323in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.444776in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.445098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.483636in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.536057in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.309126in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.274225in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.365869in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.439534in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.393045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.834994in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{0.898267in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.954458in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{0.993268in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.178948in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.161198in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.204101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.611607in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.561394in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{0.792551in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.408082in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.465929in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.455307in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.430062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.928385in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.095074in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.182948in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.305217in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.195870in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.417508in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.495542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.029686in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{0.961861in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.198721in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.113468in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.231782in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.317679in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.339429in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.421831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.974645in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.024720in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.063944in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.057920in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.230173in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.350465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.114065in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.275650in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.357500in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.446984in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.569069in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.577714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.805473in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{1.058748in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.283376in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.332945in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.438339in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.539318in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.586956in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.626916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.004028in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.071163in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.209756in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.359386in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.467860in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.517384in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.655195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.418000in}}{\pgfqpoint{1.350000in}{1.444000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511364in}{1.020260in}}%
\pgfpathlineto{\pgfqpoint{0.613636in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{1.057276in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{0.920455in}{1.202031in}}%
\pgfpathlineto{\pgfqpoint{1.022727in}{1.324944in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.407806in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.439994in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.574909in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{1.631008in}}%
\pgfpathlineto{\pgfqpoint{1.636364in}{1.646826in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.616386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

